Provably Reliable Conformal Prediction Sets in the Presence of Data Poisoning

Conformal prediction provides model-agnostic and distribution-free uncertainty quantification through prediction sets that are guaranteed to include the ground truth with any user-specified probability. Yet, conformal prediction is not reliable under poisoning attacks where adversaries manipulate both training and calibration data, which can significantly alter prediction sets in practice. As a solution, we propose reliable prediction sets (RPS): the first efficient method for constructing conformal prediction sets with provable reliability guarantees under poisoning. To ensure reliability under training poisoning, we introduce smoothed score functions that reliably aggregate predictions of classifiers trained on distinct partitions of the training data. To ensure reliability under calibration poisoning, we construct multiple prediction sets, each calibrated on distinct subsets of the calibration data. We then aggregate them into a majority prediction set, which includes a class only if it appears in a majority of the individual sets. Both proposed aggregations mitigate the influence of datapoints in the training and calibration data on the final prediction set. We experimentally validate our approach on image classification tasks, achieving strong reliability while maintaining utility and preserving coverage on clean data. Overall, our approach represents an important step towards more trustworthy uncertainty quantification in the presence of data poisoning.

==> figures/first_fig.tex <==
\def\distance{2.8}
\def\xA{2.45cm}
\def\xB{9.8cm}
\begin{tikzpicture}[scale=0.75]
	\definecolor{blue}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}	
	\definecolor{orange}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}

	\node[anchor=south west] at (\xA-0.1cm,3.7cm) {\footnotesize \textbf{(i) Reliable CP under training poisoning}};
	\node[anchor=south west] at (\xB,3.7cm) {\footnotesize \textbf{(ii) Reliable CP under calibration poisoning}};
	
	\draw[draw=none, rounded corners, fill=gray!6] (\xA,0cm) rectangle (9.75cm, 3.8cm);

	\node[rectangle, minimum width=2cm, minimum height=1cm, rotate=90, anchor=center] (verticalnode) at (\xA+0.3cm,1.8cm) {\footnotesize Training partitions};

	\node[anchor=north] at (3.5cm,3.9cm) {\footnotesize \textbf{Train}};
	\node[anchor=north] at (5.65cm,3.9cm) {\footnotesize {$\mathbf{f_i(x)}$}};
	\node[align=center, anchor=north] at (8.2cm,3.9cm) {\footnotesize \textbf{Smoothed score}\\[-1pt]\footnotesize \textbf{function}};

    \node[fill=gray!20] (node4) at (\xA+1cm,3) {\footnotesize $P_1$};
    \node[fill=orange!60] (node3) at (\xA+1cm,2.35) {\footnotesize $P_2$};
    \node[fill=gray!20] (node2) at (\xA+1cm,1.7) {\footnotesize $P_3$};
    \node[align=center] at (\xA+1cm,1.1) {\footnotesize .\\[-8pt].\\[-8pt].};  
    \node[fill=gray!20] (node1) at (\xA+1cm,0.5) {\footnotesize $P_t$};

    \node[] (f4) at (\xA+2cm,3) {\footnotesize $f_1$};
    \node[] (f3) at (\xA+2cm,2.35) {\footnotesize $f_2$};
    \node[] (f2) at (\xA+2cm,1.7) {\footnotesize $f_3$};
	\node[] (f1) at (\xA+2cm,0.5) {\footnotesize $f_t$};

	\draw[->] (node1) -- (f1.west) -- ++(0.1cm, 0);
	\draw[->] (node2) -- (f2.west) -- ++(0.1cm, 0);
	\draw[->] (node3) -- (f3.west) -- ++(0.1cm, 0);
	\draw[->] (node4) -- (f4.west) -- ++(0.1cm, 0);

    \node[anchor=west] (y4) at (\xA+2.5cm,3) {\scriptsize \textit{squirrel}};
    \node[align=center] at (\xA+3.2cm,1.1) {\footnotesize .\\[-8pt].\\[-8pt].};  
    \node[anchor=west,align=center] (y3) at (\xA+2.5cm,2.35) {\textcolor{orange}{\scriptsize\textit{\textbf{\phantom{ai}car}}}};
    \node[anchor=west] (y2) at (\xA+2.5cm,1.7) {\scriptsize\textit{marmot}};
	\node[anchor=west] (y1) at (\xA+2.5cm,0.5) {\scriptsize\textit{squirrel}};
	
    
	\draw[decorate, decoration={brace, amplitude=6pt, mirror, aspect=0.5}] 
        ([xshift=3.1cm]node1.center) -- ([xshift=3.1cm]node4.center) 
        node[midway,xshift=1.1cm] {};

	\node (img) at (1,1.75cm) {\includegraphics[width=2cm, height=2cm]{figures/squirrel.jpg}};
	\node[above=of img, yshift=-1.2cm] {\footnotesize \textbf{Test image}};
	\node[below=of img, yshift=1.1cm] {\footnotesize $\mathbf{x}$};

	\begin{axis}[
		title={},
		title style={font=\footnotesize, yshift=0cm, xshift=0cm, align=center},
        ybar, %
        symbolic x coords={squirrel, marmot, ..., car}, %
        xtick=data, %
        xticklabel style={rotate=-45, anchor=north west,yshift=3.5pt,xshift=-3.5pt}, %
        ymin=0, ymax=1, %
		bar width=10pt, %
		width=3.3cm, %
		height=3.3cm, %
        ylabel={$s(x,y)$}, %
		ylabel style={font=\footnotesize, yshift=-0.1cm},
		axis lines=left,
		enlarge x limits=0.25, %
        every axis x label/.style={at={(ticklabel* cs:1)}, anchor=north}, %
		tick label style={font=\footnotesize}, %
		label style={font=\footnotesize}, %
		every axis/.append style={font=\footnotesize}, %
		xshift=7.5cm, %
		yshift=1.1cm, %
		ytick=\empty, %
		yticklabels=\empty, %
		/pgf/bar shift={0pt},
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(squirrel,0.7) (marmot,0.3)(...,0)(car,0)};
	\addplot[fill=blue,draw opacity=0] coordinates {(car,0.04)};
	\draw[->,thick,orange] (axis cs:car,0.1) -- (axis cs:car,0.25);
	\draw[->,thick,orange] (axis cs:squirrel,0.8) -- (axis cs:squirrel,0.6);
	\draw[->,thick,orange] (axis cs:marmot,0.4) -- (axis cs:marmot,0.2);
    \end{axis}

	\draw[draw=none, rounded corners, fill=gray!6] (\xB + 0.1cm,0cm) rectangle (18cm, 3.8cm);

	\node[rectangle, minimum width=2cm, minimum height=1cm, rotate=90, anchor=center] (verticalnode) at (\xB+0.4cm,1.8cm) {\footnotesize Calibration part.};

	\node[anchor=north] at (\xB+1.5cm,3.9cm) {\footnotesize \textbf{Calibrate}};
	\node[anchor=north] at (\xB+3.83cm,3.9cm) {\footnotesize $\mathbf{\mathcal{C}_i(x)}$};

    \node[fill=gray!20] (v4) at (\xB+1.1cm,3) {\footnotesize $P_1$};
    \node[fill=gray!20] (v3) at (\xB+1.1cm,2.35) {\footnotesize $P_2$};
    \node[fill=orange!60] (v2) at (\xB+1.1cm,1.7) {\footnotesize $P_3$};
	\node[align=center] at (\xB+1.1cm,1.1) {\footnotesize .\\[-8pt].\\[-8pt].}; 
    \node[fill=gray!20] (v1) at (\xB+1.1cm,0.5) {\footnotesize $P_{c}$};

	\node[anchor=west] (t1) at (\xB+1.8cm,0.5) {\footnotesize $\tau_{c}$};
    \node[anchor=west] (t2) at (\xB+1.8cm,1.7) {\footnotesize $\tau_3$};
    \node[anchor=west] (t3) at (\xB+1.8cm,2.35) {\footnotesize $\tau_2$};
    \node[anchor=west] (t4) at (\xB+1.8cm,3) {\footnotesize $\tau_1$};

	\draw[->] (v1) -- (t1.west) -- ++(0.1cm, 0);
	\draw[->] (v2) -- (t2.west) -- ++(0.1cm, 0);
	\draw[->] (v3) -- (t3.west) -- ++(0.1cm, 0);
	\draw[->] (v4) -- (t4.west) -- ++(0.1cm, 0);

	\node[anchor=west] (p1) at (\xB+2.9cm,0.5) {\scriptsize \{\textit{squirrel}\}};
	\node[align=center] at (\xB+3.8cm,1.1) {\footnotesize .\\[-8pt].\\[-8pt].}; 
    \node[anchor=west] (p2) at (\xB+2.3cm,2.35) {\scriptsize \{\textit{marmot}, \textit{squirrel}\}};
    \node[anchor=west] (p3) at (\xB+2.6cm,1.7) {\scriptsize\{\textcolor{orange}{\textbf{\textit{car}}, \textbf{\textit{marmot}}}\}};
    \node[anchor=west] (p4) at (\xB+2.9cm,3) {\scriptsize\{\textit{squirrel}\}};
	
    
	\draw[decorate, decoration={brace, amplitude=6pt, mirror, aspect=0.5}] 
        ([xshift=4cm]v1.center) -- ([xshift=4cm]v4.center) 
        node[midway,xshift=1cm] {};

	\node[align=center] at (\xB+6.7cm, 1.7cm) {\scriptsize $\mathcal{C}^M(x)$\\\scriptsize \{\textit{squirrel}\}};
	\node[align=center,anchor=north] at (\xB+6.8cm,3.9cm) {\footnotesize \textbf{Majority}\\\footnotesize\textbf{prediction set}}; 
  \end{tikzpicture}


==> figures/plt1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447817in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519308in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412072in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055492in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412948in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Calib. set radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.806149in}{1.127229in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.098726in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.098726in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.061818in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.061818in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.053990in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.053990in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.079204in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.079204in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.127229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.354090in}}{\pgfqpoint{1.806149in}{1.128959in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.099977in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.099977in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.112445in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.112445in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.128959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.109856in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.109856in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.076658in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.076658in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.339057in}}{\pgfqpoint{1.806149in}{1.121014in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.099359in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.099359in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.339089in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.339089in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.339057in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.339057in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.339096in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.339096in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.339154in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.339154in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.339967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.339967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340134in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340134in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340398in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340398in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340797in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340797in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.344710in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.344710in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.353776in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.353776in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.108466in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.108466in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.121014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.387133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.110186in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.110186in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.346433in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.346433in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.341903in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.341903in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340382in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340382in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340266in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340266in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401326in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.381622in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.381622in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{0.401326in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{0.401326in}{0.523260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.792692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.763526in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.693159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.663993in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.593626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.564460in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt10-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534901in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695756in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856611in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017466in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178321in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339176in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500032in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390131in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550986in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711841in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872697in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033552in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194407in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355262in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516117in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.560513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.522251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.780008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.741746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.999503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.961240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUCRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.384097in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.384097in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.426393in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.426393in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.468121in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.468121in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.633708in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.633708in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.757237in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.757237in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.996751in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.996751in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.604963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.392037in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.392037in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.396476in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.396476in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.400794in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.400794in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.502307in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.502307in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.522632in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.522632in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.577875in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.577875in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.590890in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.590890in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.584393in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.584393in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.604790in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.604790in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.595252in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.595252in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.556249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.383617in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.383617in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.385900in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.385900in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.388425in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.388425in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.426386in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.426386in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.429200in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.429200in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.430524in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.430524in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.433089in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.433089in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.435801in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.435801in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.472336in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.472336in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.474713in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.474713in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.477778in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.477778in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.478512in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.478512in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.479847in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.479847in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.514434in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.514434in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.515853in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.515853in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.518506in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.518506in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.513549in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.513549in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.515097in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.515097in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.517318in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.517318in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.553335in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.553335in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.552933in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.552933in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.588373in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.588373in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.555384in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.555384in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.562755in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.562755in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.548020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.823800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt10-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534901in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695756in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856611in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017466in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178321in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339176in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500032in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390131in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550986in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711841in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872697in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033552in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194407in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355262in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516117in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.560513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.522251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.780008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.741746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.999503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.961240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUCRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.426683in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.426683in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.468261in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.468261in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.508850in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.508850in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.552529in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.552529in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.674989in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.674989in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.878342in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.878342in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{1.008574in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{1.008574in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{1.061547in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{1.061547in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.646445in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.646445in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.570493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.385967in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.385967in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.388632in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.388632in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.391280in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.391280in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.395228in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.395228in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.434441in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.434441in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.439612in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.439612in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.440280in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.440280in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.442173in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.442173in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.491859in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.491859in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.491526in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.491526in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.496803in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.496803in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.499238in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.499238in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.502360in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.502360in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.509581in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.509581in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.549147in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.549147in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.546283in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.546283in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.553413in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.553413in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.550718in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.550718in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.573886in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.573886in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.561601in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.561601in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.596714in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.596714in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.593404in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.593404in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.585209in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.585209in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.557893in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.557893in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.542830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.383206in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.383206in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.384218in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.384218in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.385242in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.385242in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.424850in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.424850in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.425964in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.425964in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.427065in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.427065in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.426895in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.426895in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.467484in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.467484in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.466261in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.466261in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.504044in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.504044in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.544776in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.544776in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.543347in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.543347in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.544898in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.544898in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.585027in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.585027in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.582751in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.582751in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.535531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.823800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt10-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.710887in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534901in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695756in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856611in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017466in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178321in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339176in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500032in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390131in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550986in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711841in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872697in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033552in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194407in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355262in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516117in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.560513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273350in, y=0.522251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.780008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.741746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374046in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.999503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214322in, y=0.961240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUCRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374046in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017466in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.372892in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.372892in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.402559in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.402559in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.429268in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.429268in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.429599in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.429599in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.457893in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.457893in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.505945in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.505945in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.556566in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.556566in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.599450in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.599450in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.759584in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.759584in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.758377in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.758377in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.677656in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.677656in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.653197in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.653197in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.528042in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.528042in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.493796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.374876in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.374876in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.373854in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.373854in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.375405in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.375405in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.373627in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.373627in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.408831in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.408831in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.404914in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.404914in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.409043in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.409043in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.407664in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.407664in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.411165in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.411165in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.432624in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.432624in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.434949in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.434949in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.437384in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.437384in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.437264in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.437264in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.440495in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.440495in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.468914in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.468914in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.464244in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.464244in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.459863in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.459863in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.465636in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.465636in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.464921in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.464921in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.488774in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.488774in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.491164in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.491164in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.492784in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.492784in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.519076in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.519076in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.514296in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.514296in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.488964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406217in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.438388in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.470559in}{0.368242in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.368242in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{0.370379in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.370379in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{0.369721in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.369721in}}%
\pgfpathlineto{\pgfqpoint{0.567072in}{0.397366in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.397366in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.396320in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.396320in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.399787in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.399787in}}%
\pgfpathlineto{\pgfqpoint{0.695756in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{0.401486in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.401486in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{0.792269in}{0.425131in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.425131in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.423960in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.423960in}}%
\pgfpathlineto{\pgfqpoint{0.856611in}{0.424946in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.424946in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.429142in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.429142in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{0.425981in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.425981in}}%
\pgfpathlineto{\pgfqpoint{0.985295in}{0.452757in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.452757in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.448135in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.448135in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{0.450172in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.450172in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.449052in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.449052in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.449403in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.449403in}}%
\pgfpathlineto{\pgfqpoint{1.178321in}{0.448485in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.448485in}}%
\pgfpathlineto{\pgfqpoint{1.210492in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.472239in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.472239in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.472611in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.472611in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.472515in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.472515in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.473602in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.473602in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{0.490903in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.490903in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{1.500032in}{0.492528in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.492528in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{0.491057in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.491057in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.487511in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.487511in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{0.488577in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.488577in}}%
\pgfpathlineto{\pgfqpoint{1.628716in}{0.487220in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.487220in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{0.467682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.399046in}{0.782600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424046in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.507379in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{0.852967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615712in,y=0.823800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.664812in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365470in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429812in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494154in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558496in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622838in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687180in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751523in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815865in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880207in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944549in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008891in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073233in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137575in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201917in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266259in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330601in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394943in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459285in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523627in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333299in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590667in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912378in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234088in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555798in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944549in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.439791in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.439791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.401529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.637337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.599074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.834882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.796619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{1.032427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.994164in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587969in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944549in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{0.417521in}}{\pgfqpoint{1.587969in}{0.427790in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.423965in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.419845in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.419845in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.420781in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.420781in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.418502in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.418502in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.419768in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.419768in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.418773in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.418773in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.418448in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.418448in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.419789in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.419789in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.417804in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.417804in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.417521in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.417521in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.420170in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.420170in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.419496in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.419496in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.418662in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.418662in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.417955in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.417955in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.419245in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.419245in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.417614in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.417614in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.419798in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.419798in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.426094in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.426094in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.424695in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.424695in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.423884in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.423884in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.426021in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.426021in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.423083in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.423083in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.424002in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.424002in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.424226in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.424226in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.424606in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.424606in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.423965in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.423965in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.423965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{0.423422in}}{\pgfqpoint{1.587969in}{0.434048in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.425768in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.425768in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.428051in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.428051in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.426849in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.426849in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.425220in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.425220in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.424255in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.424255in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.425672in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.425672in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.423568in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.423568in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.423422in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.423422in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.425826in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.425826in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.424998in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.424998in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.425109in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.425109in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.425336in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.425336in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.425022in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.425022in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.424420in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.424420in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.424778in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.424778in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.424778in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.430733in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.430733in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.431728in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.431728in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.431441in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.431441in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.430431in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.430431in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.431914in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.431914in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.431241in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.431241in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.430663in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.430663in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.432777in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.432777in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.431764in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.431764in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.430690in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.430690in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.434048in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.434048in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.432249in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.432249in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.433760in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.433760in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.430417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.425343in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.425343in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.422693in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.422693in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.421449in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.421449in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.422344in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.422344in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.422080in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.422080in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.420802in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.420802in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.420302in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.420302in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.423095in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.423095in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.422433in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.422433in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.420166in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.420166in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.421229in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.421229in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.421593in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.421593in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.421155in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.421155in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.422946in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.422946in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.423087in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.423087in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.423087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{0.731687in}}{\pgfqpoint{1.587969in}{1.117808in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.731687in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.731687in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.791767in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.791767in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.773043in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.773043in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{1.010505in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{1.010505in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{1.011393in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{1.011393in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{1.054927in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{1.054927in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.977148in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.977148in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.879777in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.879777in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{1.052228in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{1.052228in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.977940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.428092in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.428092in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.430905in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.430905in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.429549in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.429549in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.428702in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.428702in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.427267in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.427267in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.430700in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.430700in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.427473in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.427473in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.428718in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.428718in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.427286in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.427286in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.427042in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.427042in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.428110in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.428110in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.428870in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.428870in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.428381in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.428381in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.428388in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.428388in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.428375in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.428375in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.427217in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.427217in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.428032in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.428032in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.429358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{0.365470in}{0.987586in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.987586in}}%
\pgfpathlineto{\pgfqpoint{0.429812in}{0.928202in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.928202in}}%
\pgfpathlineto{\pgfqpoint{0.494154in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{0.558496in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.622838in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{0.687180in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.906400in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.906400in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.953221in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.953221in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.907784in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.907784in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{0.895474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326128in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{1.032882in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{1.032882in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.326128in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.326128in}{0.445037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351128in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.714469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542795in,y=0.685303in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont CIFAR100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351128in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.614936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542795in,y=0.585770in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351128in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{0.515403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542795in,y=0.486237in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SVHN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.585407in}}{\pgfqpoint{1.646967in}{0.969949in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.611734in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.611734in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.605740in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.605740in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.690457in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.690457in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.845968in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.845968in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.990492in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.990492in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.984190in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.984190in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.111361in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.111361in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.701374in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.701374in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.764990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.921293in}}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.002652in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.002652in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.007801in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.007801in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.001989in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.001989in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.001989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.678878in}}{\pgfqpoint{1.679792in}{1.121101in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.987595in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.987595in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.809780in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.809780in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.748810in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.748810in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.086034in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.086034in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.121101in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.121101in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.485574in}}{\pgfqpoint{1.679792in}{1.141621in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.764937in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.764937in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.694740in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.694740in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.625821in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.625821in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.608142in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.608142in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.533987in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.533987in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.538907in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.538907in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.485574in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.485574in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.632242in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.632242in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.062271in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.062271in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.763242in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.763242in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.716902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.815872in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.815872in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.739459in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.739459in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.541851in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.541851in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.558167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.314837in}}{\pgfqpoint{1.679792in}{0.982096in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.330597in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.330597in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.406509in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.406509in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.326656in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.326656in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.323838in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.323838in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.329757in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.329757in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.339408in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.339408in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.328686in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.328686in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.330151in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.330151in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.326470in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.326470in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.334859in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.334859in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.326208in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.326208in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.326436in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.326436in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.326549in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.326549in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.314837in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.314837in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.315931in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.315931in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.319928in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.319928in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.319928in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.382922in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.382922in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.382922in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.382922in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.461982in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.461982in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.385828in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.385828in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.381112in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.381112in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.363082in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.363082in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.379381in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.379381in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.353401in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.353401in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.382469in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.382469in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.354257in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.354257in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.395863in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.395863in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.418366in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.418366in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.377528in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.377528in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.415951in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.415951in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.364116in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.364116in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.393698in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.393698in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.398670in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.398670in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.434676in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.434676in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.982096in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.982096in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.388170in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.388170in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.362663in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.362663in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.358768in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.358768in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.346936in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.346936in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.377680in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.377680in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.353107in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.353107in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.372250in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.372250in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.363007in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.363007in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.343263in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.343263in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.354470in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.354470in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.344130in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.344130in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.352794in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.352794in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.344759in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.344759in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.353830in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.353830in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.350332in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.350332in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.388957in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.388957in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.351425in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.351425in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.351425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.689683in}}{\pgfqpoint{1.679792in}{1.129091in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.939235in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.939235in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.808031in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.808031in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.748533in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.748533in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.770458in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.770458in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.027593in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.027593in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.129091in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.129091in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.571395in}}{\pgfqpoint{1.679792in}{1.147838in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.874269in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.874269in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.735973in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.735973in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.699537in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.699537in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.675263in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.675263in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.714035in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.714035in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.971751in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.971751in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.910353in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.910353in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.780731in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.780731in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.759534in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.759534in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.737405in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.737405in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.721682in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.721682in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.721682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.011053in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.011053in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.741693in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.741693in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.722493in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.722493in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.586969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empty set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.337377in}}{\pgfqpoint{1.679792in}{0.397112in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.340047in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340047in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.340980in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340980in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340112in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340112in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340792in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340792in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340869in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340869in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340914in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340914in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341377in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341377in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341386in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341386in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341429in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341429in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.342685in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.342685in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341072in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341072in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341177in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341177in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.342080in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.342080in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.344421in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.344421in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.346530in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.346530in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341588in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341588in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341079in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341079in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341398in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341398in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341110in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341110in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341128in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341128in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.324380in}}{\pgfqpoint{1.679792in}{0.597950in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.350858in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.350858in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.326392in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.326392in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.332510in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.332510in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.327473in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.327473in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.334103in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.334103in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340687in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340687in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.335614in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.335614in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.336086in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.336086in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341002in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341002in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341001in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341017in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341017in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341017in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341105in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341105in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341105in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341105in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341072in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341072in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341077in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341077in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341065in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341065in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.349857in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.349857in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341589in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341589in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.356005in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.356005in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.379338in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.379338in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.401561in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.401561in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.417386in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.417386in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.461165in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.461165in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.427640in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.427640in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.379443in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.379443in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.359597in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.359597in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.353405in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.353405in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.345054in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.345054in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341138in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341138in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.344215in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.344215in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.342972in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341061in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341061in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.870077in}}{\pgfqpoint{1.646967in}{0.992830in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.870077in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.870077in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.914950in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.914950in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.913625in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.913625in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.990239in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.990239in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.979627in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.979627in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.953008in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.953008in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.957639in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.957639in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.832921in}}{\pgfqpoint{1.646967in}{1.059564in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.910197in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.910197in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.889503in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.889503in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.832921in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.832921in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.922351in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.922351in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.890278in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.890278in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.869707in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.869707in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.909745in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.909745in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.938705in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.938705in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.053277in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.053277in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.990525in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.990525in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.998195in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.998195in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.926167in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.926167in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.928769in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.928769in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.951721in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.951721in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.938433in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.938433in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.926381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.966678in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.966678in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.937351in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.937351in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.885013in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.885013in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.966381in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.966381in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.959643in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.959643in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.999135in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.999135in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.065720in}}{\pgfqpoint{1.679792in}{1.108079in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.072915in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.072915in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.081504in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.081504in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.074723in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.074723in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.065720in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.065720in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.098946in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.098946in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.097796in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.097796in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.093759in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.093759in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.094686in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.094686in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.093700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.034490in}}{\pgfqpoint{1.679792in}{1.116643in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.065951in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.065951in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.068523in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.068523in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.069993in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.069993in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.065075in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.065075in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.078001in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.078001in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.116643in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.116643in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.100029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.095655in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.095655in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.086840in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.086840in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.080902in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.080902in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.089467in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.089467in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.089467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.101373in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.101373in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.082426in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.082426in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.067395in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.067395in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.067395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empty set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.364067in}}{\pgfqpoint{1.679792in}{0.406498in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.365144in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.365144in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.371187in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.371187in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.371452in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.371452in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.379321in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.379321in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.364067in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.364067in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.377423in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.377423in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.373128in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.373128in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.369079in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.369079in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.376167in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.376167in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.377533in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.377533in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.375219in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.375219in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.372528in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.372528in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.378459in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.378459in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.374422in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.374422in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.373272in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.373272in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.377252in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.377252in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.373610in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.373610in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.402505in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.402505in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.405381in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.405381in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.400097in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.400097in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.399750in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.399750in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.400192in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.400192in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.396879in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.396879in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.400271in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.400271in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.406498in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.406498in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.397495in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.397495in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.403166in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.403166in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.390744in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.390744in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.399303in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.399303in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.392790in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.392790in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.387982in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.387982in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.397112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.339485in}}{\pgfqpoint{1.679792in}{0.343339in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340821in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.340821in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.340943in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340943in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340259in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340259in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340978in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340978in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.339485in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.339485in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.340512in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.340512in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.340745in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.340745in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341433in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341433in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341785in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341785in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.343339in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.343339in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341158in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341158in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341336in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341336in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341040in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.376563in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.376563in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.391116in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.391116in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.377406in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.377406in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.390295in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.390295in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.385311in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.385311in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.383513in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.383513in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.391039in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.391039in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.392015in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.392015in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.387745in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.387745in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.384704in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.384704in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.389325in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.389325in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.386660in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.386660in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.386632in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.386632in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.391317in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.391317in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.388057in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.388057in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.382751in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.382751in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.382751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341022in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341022in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341079in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341079in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341050in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341050in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341381in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341381in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341412in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341412in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341022in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341022in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341149in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341149in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341089in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341089in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11-9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.536066in}}{\pgfqpoint{1.646967in}{0.969949in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.633806in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.633806in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.539893in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.539893in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.536066in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.536066in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.587865in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.587865in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.611781in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.611781in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.588363in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.588363in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.847699in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.847699in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.801414in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.801414in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.770759in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.770759in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.969949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.951907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.956192in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.956192in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.117399in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.117399in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.094225in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.094225in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.092121in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.092121in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.084716in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.084716in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.997699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.691311in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.691311in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.685669in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.685669in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.695658in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.695658in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.753793in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.753793in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.768384in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.768384in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.772895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.921293in}}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.004088in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.004088in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.054082in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.054082in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.970773in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.970773in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.006576in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.006576in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.033045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.700192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.661930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.700192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.679062in}}{\pgfqpoint{1.646967in}{1.120485in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.679062in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.679062in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.773642in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.773642in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.691646in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.691646in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.699599in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.699599in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.750138in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.750138in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.774651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.774651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.901211in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.901211in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.100212in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.100212in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.120485in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.120485in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.619593in}}{\pgfqpoint{1.646967in}{1.001813in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.679062in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.679062in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.749570in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.749570in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.619593in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.619593in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.745546in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.745546in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.756140in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.756140in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.718321in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.718321in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.908042in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.908042in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.856938in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.856938in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.835165in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.835165in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.858006in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.858006in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.794051in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.794051in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.745202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.890122in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.890122in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.903148in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.903148in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.878629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.754339in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.754339in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.774581in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.774581in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.787447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.366019in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{0.366019in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.366019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.535918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.506752in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont with softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.436385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.407219in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont without softmax}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.628965in}}{\pgfqpoint{1.646967in}{1.102089in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.912078in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.912078in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.730003in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.730003in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.777777in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.777777in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.940697in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.940697in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.860720in}}{\pgfqpoint{1.646967in}{1.065941in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.901085in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.901085in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.010075in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.010075in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.945258in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.945258in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.853363in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.853363in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.776485in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.776485in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.752094in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.752094in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.669397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.979060in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.979060in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.004811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.051414in}}{\pgfqpoint{1.679792in}{1.121436in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.104167in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.104167in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.106943in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.106943in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.106189in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.106189in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.110828in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.110828in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.110862in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.110862in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.102604in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.102604in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.875979in}}{\pgfqpoint{1.679792in}{1.124906in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.041989in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.041989in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.984394in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.984394in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.875979in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.875979in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.890624in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.890624in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.936218in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.936218in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.991855in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.991855in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.054127in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.054127in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.054929in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.054929in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.071187in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.071187in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.113353in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.113353in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.093698in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.093698in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.091511in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.091511in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.093363in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.093363in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.090248in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.090248in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.078993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.920184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empty set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.339145in}}{\pgfqpoint{1.679792in}{0.420804in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.350782in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.350782in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.369614in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.369614in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.373347in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.373347in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.359059in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.359059in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.365495in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.365495in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.358866in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.358866in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.359039in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.359039in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.367102in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.367102in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.359347in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.359347in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.350688in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.350688in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.352049in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.352049in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.350540in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.350540in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.356964in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.356964in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.344449in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.344449in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.348901in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.348901in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.343266in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.343266in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.373546in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.373546in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.373546in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.373546in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.362104in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.362104in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.381195in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.381195in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.375886in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.375886in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.394521in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.394521in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.387071in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.387071in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.383551in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.383551in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.381524in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.381524in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.410427in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.410427in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.385974in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.385974in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.398170in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.398170in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.391546in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.391546in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.393146in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.393146in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.391734in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.391734in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.339379in}}{\pgfqpoint{1.679792in}{0.363435in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.339379in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.339379in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340167in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.340167in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.339534in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.339534in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340300in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340300in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340827in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340827in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340920in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340920in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340960in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340960in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.340901in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.340901in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341013in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341013in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.339780in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.339780in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.343824in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.343824in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341030in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341030in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341232in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341232in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341461in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341461in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341043in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341043in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341168in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341168in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341309in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341309in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.343182in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.343182in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.344969in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.344969in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.343053in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.343053in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.342902in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.342902in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.343499in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.343499in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.369545in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.369545in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.351638in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.351638in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.390689in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.390689in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.376102in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.376102in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.378518in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.378518in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.372506in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.372506in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.388764in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.388764in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.370435in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.370435in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.367120in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.367120in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.375222in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.375222in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.368805in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.368805in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.375742in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.375742in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.358206in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.358206in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.362393in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.362393in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.361778in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.361778in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.356345in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.356345in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.356345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341439in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341610in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341610in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.342251in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.342251in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341741in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341741in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341068in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341068in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341044in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341044in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341074in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341074in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341067in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341802in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341802in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.333933in}}{\pgfqpoint{1.679792in}{0.378957in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.333933in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.333933in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.340674in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340674in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341042in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341042in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341026in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341026in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.378957in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.378957in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.356445in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.356445in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341107in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341107in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341020in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341020in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341028in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341028in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341028in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341028in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.051414in}}{\pgfqpoint{1.679792in}{1.133743in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.085316in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.085316in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.107969in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.107969in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.108997in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.108997in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.110020in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.110020in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.926705in}}{\pgfqpoint{1.679792in}{1.124906in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.995256in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.995256in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.966019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.966019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.942930in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.942930in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.944194in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.944194in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.996094in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.996094in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.007035in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.007035in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.040885in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.040885in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.086244in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.086244in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.107901in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.107901in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.110529in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.110529in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.096329in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.096329in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.097141in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.097141in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.100523in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.100523in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.095827in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.095827in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.087821in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.087821in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.087821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.993965in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.993965in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.953413in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.953413in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.953413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empty set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.338475in}}{\pgfqpoint{1.679792in}{0.420804in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.377312in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.377312in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.369895in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.369895in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.373155in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.373155in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.368940in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.368940in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.365133in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.365133in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.363386in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.363386in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.358365in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.358365in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.356888in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.356888in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.356892in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.356892in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.355479in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.355479in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.351939in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.351939in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.351381in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.351381in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.347667in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.347667in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.348563in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.348563in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.347989in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.347989in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.345696in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.345696in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.344388in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.344388in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.344072in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.344072in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.344072in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.369565in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.369565in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.368306in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.368306in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.373563in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.373563in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.374526in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.374526in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.375620in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.375620in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.381795in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.381795in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.381361in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.381361in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.384763in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.384763in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.387126in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.387126in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.390071in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.390071in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.392808in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.392808in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.391766in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.391766in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.394432in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.394432in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.402240in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.402240in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.396485in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.396485in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.338857in}}{\pgfqpoint{1.679792in}{0.363435in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.338857in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.338857in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.340629in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340629in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.339255in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.339255in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.340729in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340729in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.340506in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340506in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.340775in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340775in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.340873in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340873in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.340960in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340960in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.340727in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.340727in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341013in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341013in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.340994in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.340994in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.340990in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.340990in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.340999in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.340999in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341012in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341049in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341049in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341068in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341068in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341053in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341053in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341598in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341598in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341124in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341124in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341382in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341382in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341930in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341930in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341815in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341815in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341677in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341677in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.345290in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.345290in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.342409in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.342409in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.345709in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.345709in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.357220in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.357220in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.380730in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.380730in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.387697in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.387697in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.381686in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.381686in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.378450in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.378450in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.378097in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.378097in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.374175in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.374175in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.373480in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.373480in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.372009in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.372009in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.370121in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.370121in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.366650in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.366650in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.366588in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.366588in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.361643in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.361643in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.361545in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.361545in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.360776in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.360776in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.357001in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.357001in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.356977in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.356977in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.355038in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.355038in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.355038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.342283in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.342283in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.342273in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.342273in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341203in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341203in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341352in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341352in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341074in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341074in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341163in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341163in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341025in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341025in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{1.044296in}}{\pgfqpoint{1.646967in}{1.112381in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.073145in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.073145in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.104555in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.104555in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.102027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.102027in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.111910in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.111910in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.096925in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.096925in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.910628in}}{\pgfqpoint{1.646967in}{1.047342in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.916141in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.916141in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.913528in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.913528in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.915536in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.915536in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.036626in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.036626in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.973761in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.973761in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.979769in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.979769in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.987326in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.987326in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.087615in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.087615in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.081244in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.081244in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.079753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.951577in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.951577in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.951367in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.951367in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.944410in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.944410in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.954357in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.954357in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.946122in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.946122in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.956951in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.956951in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.981414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singleton ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.042118in}}{\pgfqpoint{1.679792in}{1.083193in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.050018in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.050018in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.073514in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.073514in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.076118in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.076118in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.067237in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.067237in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.065195in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.065195in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.068041in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.068041in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.083193in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.083193in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.067894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{1.081965in}}{\pgfqpoint{1.679792in}{1.126254in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.106711in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.105525in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.105525in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.105970in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.105970in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.114651in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.114651in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.125887in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.125887in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.125107in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.125107in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.122814in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.122814in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.123065in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.123065in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.124906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.055511in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.055511in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.055243in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.055243in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.058309in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.058309in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.052696in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.052696in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.064382in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.064382in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.110851in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.110851in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.115877in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.115877in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.115929in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.115929in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.115843in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.115843in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.100436in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.100436in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.103422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empty set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.389026in}}{\pgfqpoint{1.679792in}{0.430101in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.389026in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.389026in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.403280in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.403280in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.400506in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.400506in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.404177in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.404177in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.402702in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.402702in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.404982in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.404982in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.407854in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.407854in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.396100in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.396100in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.402283in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.402283in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.410679in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.410679in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.404650in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.404650in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.404422in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.404422in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.401404in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.401404in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.393100in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.393100in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.393100in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.422572in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.422572in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.422572in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.422572in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.420991in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.420991in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.429728in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.429728in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.428364in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.428364in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.425535in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.425535in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.422200in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.422200in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.419506in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.419506in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.430101in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.430101in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.428968in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.428968in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.426391in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.426391in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.425091in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.425091in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.421113in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.421113in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.428731in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.428731in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.426178in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.426178in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.417061in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.417061in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.408602in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.408602in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.420804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.335951in}}{\pgfqpoint{1.679792in}{0.373178in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.337785in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.337785in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.339199in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.339199in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.340750in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.340750in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341713in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341713in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.344765in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.344765in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.342184in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.342184in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341789in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341789in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.339544in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.339544in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.338940in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.338940in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.339744in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.339744in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.338871in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.338871in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.340985in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.340985in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.335951in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.335951in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.336844in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.336844in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.339811in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.339811in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.339331in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.339331in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.339331in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.344131in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.344131in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.344131in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.344131in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.344989in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.344989in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.348307in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.348307in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.355508in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.355508in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.364013in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.364013in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.358672in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.358672in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.367152in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.367152in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.361646in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.361646in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.360469in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.360469in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.356595in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.356595in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.363420in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.363420in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.355863in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.355863in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.362590in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.362590in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.373054in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.373054in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.373178in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.373178in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.363263in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.363263in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.362370in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.362370in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.357900in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.357900in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.352306in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.352306in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.363435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.412564in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.409412in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.409412in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.414389in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.414389in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.416005in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.416005in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.414634in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.414634in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.411865in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.411865in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.416975in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.416975in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.418978in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.418978in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.407803in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.407803in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.410452in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.410452in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.413909in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.413909in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.419522in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.419522in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.415270in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.415270in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.413813in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.413813in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.415566in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.415566in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.408399in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.408399in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.407836in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.407836in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.407836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.345046in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.345046in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.348549in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.348549in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.351560in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.351560in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.352488in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.352488in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.358972in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.358972in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.357619in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.357619in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.352190in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.352190in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.347773in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.347773in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.351289in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.351289in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.348070in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.348070in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.349705in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.349705in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.350695in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.350695in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.353012in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.353012in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.349829in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.349829in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.352081in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.352081in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.345730in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.345730in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.342576in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.342576in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341731in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341731in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Full set ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.679792in}{0.341019in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.542091in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{0.927648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551485in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734818in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061828in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.145161in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.993848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245161in,y=0.964681in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12-9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. part. \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sing. hit ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.634640in}}{\pgfqpoint{1.646967in}{1.102089in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.803122in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.803122in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.769796in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.769796in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.717226in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.717226in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.859170in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.859170in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.934063in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.934063in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.877853in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.877853in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.102089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.830272in}}{\pgfqpoint{1.646967in}{1.104749in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.007903in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.855325in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.855325in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.950403in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.950403in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.966002in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.966002in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.098760in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.098760in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.979270in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.979270in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.978366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.954970in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.954970in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.874318in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.874318in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.695445in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.695445in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.696435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.942457in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.942457in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.924261in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.924261in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.962771in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.962771in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.014314in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.014314in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.072817in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.072817in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.050407in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.050407in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.050407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.664796in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365455in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429797in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494139in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558481in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622823in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687165in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751507in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815849in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880191in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944533in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008875in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073218in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137560in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201902in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266244in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330586in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394928in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459270in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523612in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333284in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590652in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912362in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234073in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555783in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944533in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.538564in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.538564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.500302in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.736109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.697847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.933654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.895392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944533in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301113in}{0.243093in}}{\pgfqpoint{1.587954in}{1.365182in}}{%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.345067in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.345067in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.286873in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.286873in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.258188in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.258188in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.243093in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.243093in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.318511in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.318511in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.352415in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.352415in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.365236in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.365236in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.347013in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.347013in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.336828in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.336828in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.341281in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.341281in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.359508in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.359508in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.399704in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.399704in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.411468in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.411468in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.399594in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.399594in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.416735in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.416735in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.416735in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.682631in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.682631in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.820618in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.820618in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.647312in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.647312in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{1.332429in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{1.332429in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301113in}{0.329295in}}{\pgfqpoint{1.587954in}{1.062230in}}{%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.345067in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.345067in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.329295in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.329295in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.426687in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.426687in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.375218in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.375218in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.374774in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.374774in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.385228in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.385228in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.413613in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.413613in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.408013in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.408013in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.435326in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.435326in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.422509in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.422509in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.452259in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.452259in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.474081in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.474081in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.497858in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.497858in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.516352in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.516352in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.518633in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.518633in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.499073in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.499073in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.461631in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.461631in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.494745in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.494745in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.500655in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.500655in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.479831in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.479831in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.425731in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.425731in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.438026in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.438026in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.462653in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.462653in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.547940in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.547940in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.348340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.346704in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.346704in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.141199in}}%
\pgfpathmoveto{\pgfqpoint{0.494139in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.541167in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.541167in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.847887in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.847887in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.664307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.346704in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.346704in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.487313in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.487313in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.418935in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.418935in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.409601in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.409601in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.405480in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.405480in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.446722in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.446722in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.432932in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.432932in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.457401in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.457401in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.442070in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.442070in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.462310in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.462310in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.466819in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.466819in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.485446in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.485446in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.487202in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.487202in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.515407in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.515407in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.529061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326113in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.326113in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.326113in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351113in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542780in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont with softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351113in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542780in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont without softmax}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt13-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.640866in}{1.743510in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892951in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572117in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Smaller HPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251283in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.225140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.576182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.537920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.888962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.850699in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.201741in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.201741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.163479in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.476259in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.888962in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empirical coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.490196,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621285in}{0.663463in}}{\pgfqpoint{1.164618in}{1.086657in}}{%
\pgfpathmoveto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.891553in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{0.891057in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{0.890459in}{0.676287in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{0.888210in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{0.886648in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{0.884953in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{0.884615in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.884348in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{0.884088in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{0.883749in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.882456in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{0.879734in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{0.871927in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{0.868215in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{0.853382in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{0.847042in}{0.778880in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{0.823066in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{0.813386in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{0.802968in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{0.791965in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.769070in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{0.757671in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{0.746626in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{0.736131in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{0.717288in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{0.701466in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{0.676103in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{0.670340in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{0.664621in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{0.658917in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{0.653242in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{0.647648in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{0.642223in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{0.632371in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{0.628247in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{0.624892in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{0.622502in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{0.621285in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.621445in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{0.623169in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{0.626601in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{0.631822in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{0.638825in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{0.647501in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{0.657644in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{0.681079in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{0.693618in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{0.706188in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{0.718449in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{0.730131in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{0.741060in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{0.751164in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{0.760463in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{0.777097in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{0.784762in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{0.792220in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{0.799614in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{0.807037in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{0.822068in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.829595in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{0.844199in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{0.851043in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{0.857436in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.868556in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{0.873196in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{1.052460in}}%
\pgfpathlineto{\pgfqpoint{0.880612in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{0.887613in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.889067in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{0.890182in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{0.891020in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.891634in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894268in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894268in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.895720in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{0.898289in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{0.902456in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{0.908695in}{1.052460in}}%
\pgfpathlineto{\pgfqpoint{0.912707in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{0.922609in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.928466in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{0.948892in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{0.956307in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{0.963834in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.971375in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.986288in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{1.001140in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{1.016846in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{1.025439in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{1.034738in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{1.044842in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.055771in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{1.067454in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{1.104823in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{1.116945in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.128258in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{1.147078in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{1.159301in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{1.164618in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{1.161010in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.157655in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{1.148818in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.143679in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.132660in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{1.126985in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{1.121281in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{1.103921in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{1.091373in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{1.068614in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.059575in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.049771in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.039277in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{1.016832in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{0.972516in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{0.962836in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{0.953986in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{0.945999in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.778880in}}%
\pgfpathlineto{\pgfqpoint{0.932520in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{0.926917in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{0.921989in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{0.910831in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.904590in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{0.903446in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.902153in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{0.901815in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{0.901287in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.900949in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{0.900502in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{0.899934in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{0.899255in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{0.898494in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{0.897692in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{0.896891in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{0.896131in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{0.676287in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{0.894349in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.544118,0.370588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.300451in}{0.166849in}}{\pgfqpoint{1.843784in}{1.426186in}}{%
\pgfpathmoveto{\pgfqpoint{1.572292in}{0.166849in}}%
\pgfpathlineto{\pgfqpoint{1.571943in}{0.166849in}}%
\pgfpathlineto{\pgfqpoint{1.571808in}{0.179570in}}%
\pgfpathlineto{\pgfqpoint{1.571607in}{0.192291in}}%
\pgfpathlineto{\pgfqpoint{1.571331in}{0.205011in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.217732in}}%
\pgfpathlineto{\pgfqpoint{1.570582in}{0.230452in}}%
\pgfpathlineto{\pgfqpoint{1.570160in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.255893in}}%
\pgfpathlineto{\pgfqpoint{1.569433in}{0.268614in}}%
\pgfpathlineto{\pgfqpoint{1.569218in}{0.281335in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{0.294055in}}%
\pgfpathlineto{\pgfqpoint{1.569204in}{0.306776in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{0.319496in}}%
\pgfpathlineto{\pgfqpoint{1.569567in}{0.332217in}}%
\pgfpathlineto{\pgfqpoint{1.569711in}{0.344937in}}%
\pgfpathlineto{\pgfqpoint{1.569708in}{0.357658in}}%
\pgfpathlineto{\pgfqpoint{1.569487in}{0.370379in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{0.383099in}}%
\pgfpathlineto{\pgfqpoint{1.568266in}{0.395820in}}%
\pgfpathlineto{\pgfqpoint{1.567293in}{0.408540in}}%
\pgfpathlineto{\pgfqpoint{1.566127in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.564793in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.563292in}{0.446702in}}%
\pgfpathlineto{\pgfqpoint{1.561601in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{1.559701in}{0.472143in}}%
\pgfpathlineto{\pgfqpoint{1.557618in}{0.484864in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.553334in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{1.549974in}{0.535746in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{0.561187in}}%
\pgfpathlineto{\pgfqpoint{1.547256in}{0.573908in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.599349in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{1.538862in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{1.534444in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{1.522843in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{1.516037in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{1.508839in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{1.493771in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.485888in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{1.477566in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.458559in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{1.447434in}{0.777437in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{1.421904in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{1.393824in}{0.828319in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{1.366492in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{1.354175in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.343250in}{0.879202in}}%
\pgfpathlineto{\pgfqpoint{1.333971in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.326440in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{1.320596in}{0.917363in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{1.313140in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{1.311049in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.309773in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{1.309106in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{1.308761in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{1.308364in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.307539in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{1.306060in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.301882in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{1.300451in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{1.300680in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{1.318923in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{1.331692in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{1.364592in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.382782in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{1.400704in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{1.417457in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{1.432479in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{1.445626in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.235378in}}%
\pgfpathlineto{\pgfqpoint{1.467529in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{1.477383in}{1.260819in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{1.497389in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{1.507965in}{1.298981in}}%
\pgfpathlineto{\pgfqpoint{1.518786in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{1.529471in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.539516in}{1.337142in}}%
\pgfpathlineto{\pgfqpoint{1.548424in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.555825in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.561560in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.565692in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{1.400745in}}%
\pgfpathlineto{\pgfqpoint{1.570166in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{1.571147in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{1.573087in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{1.573087in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{1.575780in}{1.400745in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{1.582674in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.588409in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.595810in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{1.337142in}}%
\pgfpathlineto{\pgfqpoint{1.614764in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.625448in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{1.636270in}{1.298981in}}%
\pgfpathlineto{\pgfqpoint{1.646846in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{1.657010in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{1.666852in}{1.260819in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{1.687093in}{1.235378in}}%
\pgfpathlineto{\pgfqpoint{1.698608in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{1.711755in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{1.726777in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{1.743530in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{1.761452in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{1.779643in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.797027in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{1.812542in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{1.825311in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{1.834773in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{1.840766in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{1.843554in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{1.842353in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{1.840217in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.838174in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{1.836696in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{1.835870in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.835474in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{1.835129in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{1.834461in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{1.833186in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.831094in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{1.827989in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{1.823638in}{0.917363in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.800984in}{0.879202in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{1.764389in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{0.828319in}}%
\pgfpathlineto{\pgfqpoint{1.736244in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{1.722331in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{1.696801in}{0.777437in}}%
\pgfpathlineto{\pgfqpoint{1.685676in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{1.675690in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{1.658347in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{1.650463in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.642835in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{1.635395in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{1.621392in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{1.605372in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{1.601993in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{1.599596in}{0.599349in}}%
\pgfpathlineto{\pgfqpoint{1.598011in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.573908in}}%
\pgfpathlineto{\pgfqpoint{1.596195in}{0.561187in}}%
\pgfpathlineto{\pgfqpoint{1.595365in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{1.594260in}{0.535746in}}%
\pgfpathlineto{\pgfqpoint{1.592766in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{1.588792in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{0.484864in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{0.472143in}}%
\pgfpathlineto{\pgfqpoint{1.582634in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{1.580943in}{0.446702in}}%
\pgfpathlineto{\pgfqpoint{1.579441in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.578107in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{0.408540in}}%
\pgfpathlineto{\pgfqpoint{1.575969in}{0.395820in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{0.383099in}}%
\pgfpathlineto{\pgfqpoint{1.574748in}{0.370379in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.357658in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.344937in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{0.332217in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.319496in}}%
\pgfpathlineto{\pgfqpoint{1.575031in}{0.306776in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{0.294055in}}%
\pgfpathlineto{\pgfqpoint{1.575017in}{0.281335in}}%
\pgfpathlineto{\pgfqpoint{1.574802in}{0.268614in}}%
\pgfpathlineto{\pgfqpoint{1.574473in}{0.255893in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{1.573652in}{0.230452in}}%
\pgfpathlineto{\pgfqpoint{1.573251in}{0.217732in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{0.205011in}}%
\pgfpathlineto{\pgfqpoint{1.572628in}{0.192291in}}%
\pgfpathlineto{\pgfqpoint{1.572427in}{0.179570in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.166849in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.166849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460784,0.749020,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.979617in}{0.615848in}}{\pgfqpoint{2.522950in}{1.144698in}}{%
\pgfpathmoveto{\pgfqpoint{2.253077in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{2.249489in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{2.248749in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{2.247788in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{2.245083in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{2.241203in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.238815in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.233234in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{2.230111in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{2.226828in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{2.223435in}{0.679951in}}%
\pgfpathlineto{\pgfqpoint{2.219988in}{0.685293in}}%
\pgfpathlineto{\pgfqpoint{2.216539in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{2.209824in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{2.206626in}{0.706661in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{2.197702in}{0.722687in}}%
\pgfpathlineto{\pgfqpoint{2.194824in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{0.738712in}}%
\pgfpathlineto{\pgfqpoint{2.185355in}{0.744054in}}%
\pgfpathlineto{\pgfqpoint{2.181603in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{2.177428in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{2.172794in}{0.760080in}}%
\pgfpathlineto{\pgfqpoint{2.167699in}{0.765422in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.770764in}}%
\pgfpathlineto{\pgfqpoint{2.156245in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{2.149977in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{2.143395in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.129277in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.121648in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{2.104835in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{2.095491in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{2.085473in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{2.074814in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{2.063620in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{2.052070in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{2.040405in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.028913in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{2.017912in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{1.998693in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.991105in}{0.872260in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{1.980173in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{1.995702in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{2.005081in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{2.016125in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{2.028458in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.055315in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{2.068999in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{2.082355in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{2.095089in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{2.127879in}{0.968415in}}%
\pgfpathlineto{\pgfqpoint{2.136847in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{2.158874in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{2.165041in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{2.170854in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{2.176437in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{2.181884in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{1.016492in}}%
\pgfpathlineto{\pgfqpoint{2.192596in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{2.197889in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{2.203105in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{2.208188in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{2.213070in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{2.217679in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{2.221952in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{2.225844in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{2.229332in}{1.064570in}}%
\pgfpathlineto{\pgfqpoint{2.232416in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{2.235117in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{2.237470in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{2.239521in}{1.085937in}}%
\pgfpathlineto{\pgfqpoint{2.241314in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{2.242888in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{2.244278in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{2.245504in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{2.246583in}{1.112647in}}%
\pgfpathlineto{\pgfqpoint{2.247524in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{2.248332in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{2.249014in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{1.134015in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{2.250384in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{2.252182in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{2.252182in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{2.252990in}{1.134015in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{2.254234in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{2.255043in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{2.255983in}{1.112647in}}%
\pgfpathlineto{\pgfqpoint{2.257062in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{2.258289in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{2.259678in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{2.261253in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.085937in}}%
\pgfpathlineto{\pgfqpoint{2.265096in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{2.267450in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{2.270151in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.064570in}}%
\pgfpathlineto{\pgfqpoint{2.276722in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{2.284888in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{2.289497in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{2.299462in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{2.304678in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{2.309970in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{2.315307in}{1.016492in}}%
\pgfpathlineto{\pgfqpoint{2.320683in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{2.326130in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{2.331712in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{2.337526in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{2.343693in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{2.350351in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{2.357647in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{2.365719in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{2.374687in}{0.968415in}}%
\pgfpathlineto{\pgfqpoint{2.384631in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{2.407478in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{2.433568in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{2.447252in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{2.460902in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.474108in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{2.486442in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{2.522393in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{2.522950in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{2.521216in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{2.517323in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{2.511462in}{0.872260in}}%
\pgfpathlineto{\pgfqpoint{2.503874in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{2.494836in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{2.484655in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.473654in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{2.462162in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.450496in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{2.427753in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{2.417094in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{2.407075in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{2.397732in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{2.389037in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{2.380919in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{2.373289in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.366061in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.359171in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{2.352590in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{2.346321in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{0.770764in}}%
\pgfpathlineto{\pgfqpoint{2.334867in}{0.765422in}}%
\pgfpathlineto{\pgfqpoint{2.329772in}{0.760080in}}%
\pgfpathlineto{\pgfqpoint{2.325138in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{2.320963in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{2.317212in}{0.744054in}}%
\pgfpathlineto{\pgfqpoint{2.313819in}{0.738712in}}%
\pgfpathlineto{\pgfqpoint{2.310695in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{2.307743in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{2.304864in}{0.722687in}}%
\pgfpathlineto{\pgfqpoint{2.301976in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{2.299014in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.706661in}}%
\pgfpathlineto{\pgfqpoint{2.292743in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{2.289429in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{2.282579in}{0.685293in}}%
\pgfpathlineto{\pgfqpoint{2.279132in}{0.679951in}}%
\pgfpathlineto{\pgfqpoint{2.275739in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{2.269332in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{2.266418in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{2.261363in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.259272in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{2.257484in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{2.255992in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{2.254778in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{2.253818in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{2.253077in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{2.253077in}{0.615848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.888962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{0.892951in}{1.037706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.892951in}{0.938138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.899388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892951in}{0.899388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{1.337974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.871585in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{1.109298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.993569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572117in}{0.993569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.716585in}}%
\pgfpathlineto{\pgfqpoint{2.251283in}{1.038401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{2.251283in}{0.925279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.885139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251283in}{0.885139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572117in,y=1.597854in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_c=10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt13-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.640866in}{1.743510in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892951in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572117in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Smaller HPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251283in,y=0.148124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.225140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.576182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.537920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.888962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.850699in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.201741in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.201741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.163479in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.476259in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.888962in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empirical coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.490196,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621285in}{0.663463in}}{\pgfqpoint{1.164618in}{1.086657in}}{%
\pgfpathmoveto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.891553in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{0.891057in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{0.890459in}{0.676287in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{0.888210in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{0.886648in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{0.884953in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{0.884615in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.884348in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{0.884088in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{0.883749in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.882456in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{0.879734in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{0.871927in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{0.868215in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{0.853382in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{0.847042in}{0.778880in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{0.823066in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{0.813386in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{0.802968in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{0.791965in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.769070in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{0.757671in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{0.746626in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{0.736131in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{0.717288in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{0.701466in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{0.676103in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{0.670340in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{0.664621in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{0.658917in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{0.653242in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{0.647648in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{0.642223in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{0.632371in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{0.628247in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{0.624892in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{0.622502in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{0.621285in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.621445in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{0.623169in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{0.626601in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{0.631822in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{0.638825in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{0.647501in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{0.657644in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{0.681079in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{0.693618in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{0.706188in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{0.718449in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{0.730131in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{0.741060in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{0.751164in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{0.760463in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{0.777097in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{0.784762in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{0.792220in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{0.799614in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{0.807037in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{0.822068in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.829595in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{0.844199in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{0.851043in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{0.857436in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.868556in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{0.873196in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{1.052460in}}%
\pgfpathlineto{\pgfqpoint{0.880612in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{0.887613in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.889067in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{0.890182in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{0.891020in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.891634in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894268in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894268in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{0.895720in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{0.898289in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{0.902456in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{0.908695in}{1.052460in}}%
\pgfpathlineto{\pgfqpoint{0.912707in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{0.922609in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.928466in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{0.948892in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{0.956307in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{0.963834in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.971375in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.986288in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{1.001140in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{1.016846in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{1.025439in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{1.034738in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{1.044842in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.055771in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{1.067454in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{1.104823in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{1.116945in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.128258in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{1.147078in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{1.159301in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{1.164618in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{1.161010in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.157655in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{1.148818in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.143679in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.132660in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{1.126985in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{1.121281in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{1.103921in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{1.091373in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{1.068614in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.059575in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.049771in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.039277in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{1.016832in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{0.972516in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{0.962836in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{0.953986in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{0.945999in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.778880in}}%
\pgfpathlineto{\pgfqpoint{0.932520in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{0.926917in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{0.921989in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{0.910831in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.904590in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{0.903446in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.902153in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{0.901815in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{0.901287in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.900949in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{0.900502in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{0.899934in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{0.899255in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{0.898494in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{0.897692in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{0.896891in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{0.896131in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{0.676287in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{0.894349in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.893951in}{0.663463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852941,0.544118,0.370588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572197in}{-0.218200in}}%
\pgfpathlineto{\pgfqpoint{1.572038in}{-0.218200in}}%
\pgfpathlineto{\pgfqpoint{1.571962in}{-0.200004in}}%
\pgfpathlineto{\pgfqpoint{1.571849in}{-0.181807in}}%
\pgfpathlineto{\pgfqpoint{1.571705in}{-0.163611in}}%
\pgfpathlineto{\pgfqpoint{1.571548in}{-0.145414in}}%
\pgfpathlineto{\pgfqpoint{1.571400in}{-0.127218in}}%
\pgfpathlineto{\pgfqpoint{1.571275in}{-0.109021in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{-0.090825in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{-0.072628in}}%
\pgfpathlineto{\pgfqpoint{1.570985in}{-0.054432in}}%
\pgfpathlineto{\pgfqpoint{1.570890in}{-0.036235in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{-0.018039in}}%
\pgfpathlineto{\pgfqpoint{1.570749in}{0.000158in}}%
\pgfpathlineto{\pgfqpoint{1.570734in}{0.018354in}}%
\pgfpathlineto{\pgfqpoint{1.570753in}{0.036551in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{0.054747in}}%
\pgfpathlineto{\pgfqpoint{1.570748in}{0.072944in}}%
\pgfpathlineto{\pgfqpoint{1.570608in}{0.091140in}}%
\pgfpathlineto{\pgfqpoint{1.570320in}{0.109337in}}%
\pgfpathlineto{\pgfqpoint{1.569881in}{0.127533in}}%
\pgfpathlineto{\pgfqpoint{1.569321in}{0.145730in}}%
\pgfpathlineto{\pgfqpoint{1.568680in}{0.163927in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{0.182123in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{0.200320in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{0.218516in}}%
\pgfpathlineto{\pgfqpoint{1.566375in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.254909in}}%
\pgfpathlineto{\pgfqpoint{1.566262in}{0.273106in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.291302in}}%
\pgfpathlineto{\pgfqpoint{1.566510in}{0.309499in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{0.327695in}}%
\pgfpathlineto{\pgfqpoint{1.566134in}{0.345892in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{0.364088in}}%
\pgfpathlineto{\pgfqpoint{1.564820in}{0.382285in}}%
\pgfpathlineto{\pgfqpoint{1.563791in}{0.400481in}}%
\pgfpathlineto{\pgfqpoint{1.562449in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{1.556101in}{0.473267in}}%
\pgfpathlineto{\pgfqpoint{1.553326in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{1.550483in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{1.547847in}{0.527857in}}%
\pgfpathlineto{\pgfqpoint{1.545684in}{0.546053in}}%
\pgfpathlineto{\pgfqpoint{1.544129in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{1.543075in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.542147in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{1.540769in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{1.527989in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{1.509962in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{1.499209in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.746215in}}%
\pgfpathlineto{\pgfqpoint{1.478422in}{0.764411in}}%
\pgfpathlineto{\pgfqpoint{1.469501in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{1.461470in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{1.453755in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{1.445827in}{0.837197in}}%
\pgfpathlineto{\pgfqpoint{1.437565in}{0.855394in}}%
\pgfpathlineto{\pgfqpoint{1.429294in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{1.421447in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{1.414135in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{1.406930in}{0.928180in}}%
\pgfpathlineto{\pgfqpoint{1.399042in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{1.366420in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{1.353661in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{1.341465in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{1.055555in}}%
\pgfpathlineto{\pgfqpoint{1.321304in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{1.110145in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.300451in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.301063in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{1.312309in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.321793in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.332214in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{1.352364in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{1.386051in}{1.328503in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.419225in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{1.439333in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{1.460892in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{1.482758in}{1.419486in}}%
\pgfpathlineto{\pgfqpoint{1.503620in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.522279in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{1.537881in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{1.550041in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{1.558840in}{1.510468in}}%
\pgfpathlineto{\pgfqpoint{1.564720in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.568326in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{1.570341in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.583254in}}%
\pgfpathlineto{\pgfqpoint{1.572872in}{1.583254in}}%
\pgfpathlineto{\pgfqpoint{1.572872in}{1.583254in}}%
\pgfpathlineto{\pgfqpoint{1.573893in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{1.575909in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{1.579514in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.585394in}{1.510468in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{1.621955in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{1.640614in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.661476in}{1.419486in}}%
\pgfpathlineto{\pgfqpoint{1.683342in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{1.725010in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{1.742883in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.328503in}}%
\pgfpathlineto{\pgfqpoint{1.771021in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{1.781949in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{1.801727in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{1.812020in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{1.822442in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.839151in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.841445in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.836879in}{1.110145in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{1.822931in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.055555in}}%
\pgfpathlineto{\pgfqpoint{1.802769in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{1.777815in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{1.754501in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.745192in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{1.737304in}{0.928180in}}%
\pgfpathlineto{\pgfqpoint{1.730100in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{1.706669in}{0.855394in}}%
\pgfpathlineto{\pgfqpoint{1.698408in}{0.837197in}}%
\pgfpathlineto{\pgfqpoint{1.690479in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{1.682764in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{1.674733in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{0.764411in}}%
\pgfpathlineto{\pgfqpoint{1.655796in}{0.746215in}}%
\pgfpathlineto{\pgfqpoint{1.645026in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{1.616245in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{1.603465in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.600106in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{0.546053in}}%
\pgfpathlineto{\pgfqpoint{1.596387in}{0.527857in}}%
\pgfpathlineto{\pgfqpoint{1.593751in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{1.588134in}{0.473267in}}%
\pgfpathlineto{\pgfqpoint{1.585629in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{1.583504in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{1.581786in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{1.580443in}{0.400481in}}%
\pgfpathlineto{\pgfqpoint{1.579414in}{0.382285in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{0.364088in}}%
\pgfpathlineto{\pgfqpoint{1.578100in}{0.345892in}}%
\pgfpathlineto{\pgfqpoint{1.577796in}{0.327695in}}%
\pgfpathlineto{\pgfqpoint{1.577724in}{0.309499in}}%
\pgfpathlineto{\pgfqpoint{1.577824in}{0.291302in}}%
\pgfpathlineto{\pgfqpoint{1.577972in}{0.273106in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.254909in}}%
\pgfpathlineto{\pgfqpoint{1.577860in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{1.577468in}{0.218516in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{0.200320in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{0.182123in}}%
\pgfpathlineto{\pgfqpoint{1.575554in}{0.163927in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{0.145730in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{0.127533in}}%
\pgfpathlineto{\pgfqpoint{1.573915in}{0.109337in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.091140in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{0.072944in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.054747in}}%
\pgfpathlineto{\pgfqpoint{1.573481in}{0.036551in}}%
\pgfpathlineto{\pgfqpoint{1.573501in}{0.018354in}}%
\pgfpathlineto{\pgfqpoint{1.573485in}{0.000158in}}%
\pgfpathlineto{\pgfqpoint{1.573429in}{-0.018039in}}%
\pgfpathlineto{\pgfqpoint{1.573344in}{-0.036235in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{-0.054432in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{-0.072628in}}%
\pgfpathlineto{\pgfqpoint{1.573062in}{-0.090825in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{-0.109021in}}%
\pgfpathlineto{\pgfqpoint{1.572834in}{-0.127218in}}%
\pgfpathlineto{\pgfqpoint{1.572686in}{-0.145414in}}%
\pgfpathlineto{\pgfqpoint{1.572529in}{-0.163611in}}%
\pgfpathlineto{\pgfqpoint{1.572385in}{-0.181807in}}%
\pgfpathlineto{\pgfqpoint{1.572272in}{-0.200004in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{-0.218200in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{-0.218200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460784,0.749020,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.979617in}{0.654385in}}{\pgfqpoint{2.522950in}{1.172888in}}{%
\pgfpathmoveto{\pgfqpoint{2.253509in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{2.249057in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{2.248113in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.246866in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{2.245265in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{2.243260in}{0.675334in}}%
\pgfpathlineto{\pgfqpoint{2.240815in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{2.237913in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{2.234562in}{0.691047in}}%
\pgfpathlineto{\pgfqpoint{2.230798in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{0.701521in}}%
\pgfpathlineto{\pgfqpoint{2.222336in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{2.217863in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.213413in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{2.209136in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{2.205177in}{0.727708in}}%
\pgfpathlineto{\pgfqpoint{2.201658in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{2.196264in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{2.194441in}{0.748658in}}%
\pgfpathlineto{\pgfqpoint{2.193154in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.192309in}{0.759133in}}%
\pgfpathlineto{\pgfqpoint{2.191776in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{2.191390in}{0.769608in}}%
\pgfpathlineto{\pgfqpoint{2.190973in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.190336in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{2.189298in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{2.185360in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{2.182195in}{0.801032in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{2.159882in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{2.142905in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{2.133143in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{2.111571in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{2.088129in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{2.076086in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{2.064058in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{2.040780in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{2.019782in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{1.995413in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.989660in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{1.982046in}{0.921493in}}%
\pgfpathlineto{\pgfqpoint{1.980195in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{0.931967in}}%
\pgfpathlineto{\pgfqpoint{1.980266in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{1.982088in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{1.985023in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{1.993969in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{1.999846in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{2.006562in}{0.968629in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{2.022198in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{2.040191in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{2.049840in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{2.059799in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{2.069981in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{2.080307in}{1.010529in}}%
\pgfpathlineto{\pgfqpoint{2.090710in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{2.101131in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{2.111523in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{2.132059in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{2.142120in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{2.161580in}{1.052428in}}%
\pgfpathlineto{\pgfqpoint{2.170853in}{1.057665in}}%
\pgfpathlineto{\pgfqpoint{2.179725in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{2.188121in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{2.195972in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{2.209820in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{2.215757in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{2.225667in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{2.229705in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{2.233198in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{2.236204in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{2.238785in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{2.240994in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{2.242883in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{2.244492in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{2.245856in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{2.247004in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{2.247960in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{2.248745in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{2.249379in}{1.162413in}}%
\pgfpathlineto{\pgfqpoint{2.249883in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{2.250274in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{2.252293in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{2.252293in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{2.252684in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{2.253187in}{1.162413in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{2.254607in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{2.255563in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{2.256711in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{2.258075in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{2.259684in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{2.261572in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{2.263782in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{2.266362in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{2.269369in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{2.272862in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{2.276899in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{2.281535in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{2.286809in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{2.299348in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{2.306595in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{2.314445in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{2.322842in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{2.331714in}{1.057665in}}%
\pgfpathlineto{\pgfqpoint{2.340987in}{1.052428in}}%
\pgfpathlineto{\pgfqpoint{2.350587in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{2.360447in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{2.370508in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{2.380721in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{2.391043in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{2.401436in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{2.411857in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{2.422259in}{1.010529in}}%
\pgfpathlineto{\pgfqpoint{2.432585in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{2.452727in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{2.462375in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{2.471621in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{2.480368in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{2.488526in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{0.968629in}}%
\pgfpathlineto{\pgfqpoint{2.502721in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{2.513561in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{2.520478in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{2.522301in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{2.522950in}{0.931967in}}%
\pgfpathlineto{\pgfqpoint{2.522371in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{2.520521in}{0.921493in}}%
\pgfpathlineto{\pgfqpoint{2.517368in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{2.507153in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{2.500157in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{2.491996in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{2.482784in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{2.472660in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{2.461786in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{2.450340in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{2.438509in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.426480in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{2.390996in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.379907in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{2.369423in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{2.359661in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{2.350721in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{2.342685in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{2.335611in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{2.329534in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{2.320371in}{0.801032in}}%
\pgfpathlineto{\pgfqpoint{2.317206in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{2.314878in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{2.313269in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{2.312230in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.311176in}{0.769608in}}%
\pgfpathlineto{\pgfqpoint{2.310791in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{2.310257in}{0.759133in}}%
\pgfpathlineto{\pgfqpoint{2.309413in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.308125in}{0.748658in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{2.300909in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.727708in}}%
\pgfpathlineto{\pgfqpoint{2.293430in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{2.289154in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{2.284704in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{2.275877in}{0.701521in}}%
\pgfpathlineto{\pgfqpoint{2.271769in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{2.268005in}{0.691047in}}%
\pgfpathlineto{\pgfqpoint{2.264653in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{2.261752in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{2.259307in}{0.675334in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{2.255700in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{2.254454in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.253509in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{2.253509in}{0.654385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.888962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{0.892951in}{1.037706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.892951in}{0.938138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892951in}{0.899388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892951in}{0.899388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{1.482548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.936747in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{1.234409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{1.102347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572117in}{1.102347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{2.251283in}{1.107212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{2.251283in}{0.978799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251283in}{0.925105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553368in}{0.263402in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.000000in}}{\pgfqpoint{0.026042in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.026042in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251283in}{0.925105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{0.263402in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.263402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553368in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.514521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572117in,y=1.597854in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_c=20\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447817in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519308in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412072in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055492in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412948in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Calib. set radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.806149in}{1.128790in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.114980in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.114980in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.109630in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.109630in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.078003in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.078003in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.053152in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.053152in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.051309in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.051309in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.080986in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.080986in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.092236in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.092236in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.108837in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.108837in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.122761in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.122761in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.128790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.345873in}}{\pgfqpoint{1.806149in}{1.130894in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.101179in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.101179in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.365262in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.365262in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.345873in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.345873in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.345873in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.412840in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.412840in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.412840in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.412840in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.424799in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.424799in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.116195in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.116195in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.108337in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.108337in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.089673in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.089673in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.071387in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.071387in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.065857in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.065857in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.336794in}}{\pgfqpoint{1.806149in}{1.124659in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.107621in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.107621in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.360484in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.360484in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.351934in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.351934in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.347910in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.347910in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.343669in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.343669in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340631in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340631in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.338430in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.338430in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.337284in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.337284in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.338474in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.338474in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.339972in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.339972in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340143in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340143in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340353in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340353in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.344943in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.344943in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.348629in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.348629in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.356154in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.356154in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.358417in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.358417in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.362237in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.362237in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.376630in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.376630in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.381486in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.381486in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.387991in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.387991in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.092832in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.092832in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.124659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.112707in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.112707in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.395030in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.395030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.076375in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.076375in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.374238in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.374238in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.366710in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.366710in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.362270in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.362270in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.357295in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.357295in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.351434in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.351434in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.348424in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.348424in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.342956in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.342956in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.341709in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.341709in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340452in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340452in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401326in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.381622in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.381622in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{0.401326in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{0.401326in}{0.523260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.792692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.763526in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.693159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.663993in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426326in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.509659in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.592993in}{0.593626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617993in,y=0.564460in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt14-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.455700in}{1.829613in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.455700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.455700in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462001in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563876in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665751in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767626in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869501in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971376in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073251in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277000in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378875in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480750in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684500in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786375in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888250in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990125in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092000in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193875in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295750in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411064in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818563in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327938in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837312in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346687in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378875in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.725979in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{0.725979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.687716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.207178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.168916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.966578in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.207178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378875in,y=1.675471in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.999747in}}{\pgfqpoint{2.397625in}{1.416714in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.058054in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.058054in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.999747in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{0.999747in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.395257in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.395257in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.300749in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.300749in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.309688in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.309688in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.290460in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.290460in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.235563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{1.151178in}}{\pgfqpoint{2.397625in}{1.521414in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.377864in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.377864in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.364627in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.364627in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.398413in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.398413in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.392246in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.392246in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.499084in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.499084in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.399359in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.399359in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.471834in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.471834in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.278833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.256154in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.256154in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.203029in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.203029in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.251620in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.251620in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.285453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{1.103878in}}{\pgfqpoint{2.397625in}{1.405970in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.170581in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.170581in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.173985in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.173985in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.117662in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.117662in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.211123in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.211123in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.211123in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.399107in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.399107in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.405970in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.405970in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.330880in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.330880in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.275530in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.275530in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.297602in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.297602in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.297377in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.297377in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.292863in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.292863in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.263037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.215006in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.215006in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.366338in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.366338in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.417837in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.417837in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.418008in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.418008in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.421087in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.421087in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.472843in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.472843in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.481612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{0.462001in}{1.274846in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.274846in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{1.230147in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.230147in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{1.177322in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.177322in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.214022in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.214022in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{1.480750in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.786375in}{1.268558in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.268558in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{2.092000in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{1.317063in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.317063in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.397625in}{1.303760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368460in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{0.368460in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{0.368460in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389293in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.606731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572626in,y=0.577565in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont APS without randomization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389293in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.515532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572626in,y=0.486365in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont randomized APS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389293in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{0.472626in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{0.555960in}{0.420180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572626in,y=0.391014in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont reproducible APS (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt14-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.396702in}{1.829613in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.396702in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.396702in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504878in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606753in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708628in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810503in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912378in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014253in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218002in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319877in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421752in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523627in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625502in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727377in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829252in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931127in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033002in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134877in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236752in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352066in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759565in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268940in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778314in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287689in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319877in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.758059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.719796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.175098in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.175098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.136836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.966578in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338626in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.592138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319877in,y=1.675471in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{0.361611in}}{\pgfqpoint{2.338626in}{0.412940in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.380122in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.371906in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.371906in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.376351in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.376351in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.371468in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.371468in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.371389in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.371389in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.367566in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.367566in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.366808in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.366808in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.361611in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.361611in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.373003in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.373003in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.370331in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.370331in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.371209in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.371209in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.367876in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.367876in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.369679in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.369679in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.371392in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.371392in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.365098in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.365098in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.380156in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.380156in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.375670in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.375670in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.372369in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.372369in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.371748in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.371748in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.371748in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.397201in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.397201in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.403379in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.403379in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.408662in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.408662in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.388814in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.388814in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.383060in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.383060in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.384100in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.384100in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.386174in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.386174in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.384140in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.384140in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.391317in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.391317in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.379216in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.379216in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.381188in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.381188in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.385562in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.385562in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.390427in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.390427in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.380122in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.380122in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.380122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{0.373992in}}{\pgfqpoint{2.338626in}{0.438434in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.388379in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.384553in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.384553in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.380923in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.380923in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.380921in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.380921in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.381695in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.381695in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.377296in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.377296in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.374492in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.374492in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.381074in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.381074in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.379209in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.379209in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.380689in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.380689in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.376470in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.376470in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.379932in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.379932in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.380993in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.380993in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.379212in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.379212in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.378878in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.378878in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.387684in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.387684in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.391711in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.391711in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.394078in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.394078in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.395247in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.395247in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.395247in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.421051in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.421051in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.422832in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.422832in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.426368in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.426368in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.399935in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.399935in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.401302in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.401302in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.399733in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.399733in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.397241in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.397241in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.402413in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.402413in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.397871in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.397871in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.395150in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.395150in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.390398in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.390398in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.388791in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.388791in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.397129in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.397129in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.396680in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.396680in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.393646in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.393646in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.404854in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.404854in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.388379in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.388379in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{0.388379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.376014in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.376014in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.383389in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.383389in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.378515in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.378515in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.376288in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.376288in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.373391in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.373391in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.373312in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.373312in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.372203in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.372203in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.382160in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.382160in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.377236in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.377236in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.378888in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.378888in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.377654in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.377654in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.375468in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.375468in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.386554in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.386554in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.370644in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.370644in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.373206in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.373206in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.394409in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.394409in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.389524in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.389524in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.384785in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.384785in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.392344in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.392344in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.392344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301128in}{1.355473in}}{\pgfqpoint{2.338626in}{1.524156in}}{%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.378967in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.378967in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.378012in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.378012in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.367692in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.367692in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.417273in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.417273in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.514365in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.514365in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.522409in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.522409in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.498351in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.498351in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.478213in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.478213in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.487915in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.487915in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.448235in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.448235in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.458206in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.458206in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{0.301128in}{1.440439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{0.381185in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.381185in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{0.394704in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.394704in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{0.387284in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.387284in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.388801in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.388801in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{0.389412in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.389412in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{0.383044in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.383044in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.382445in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.382445in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{0.388112in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.388112in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.388540in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.388540in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.387385in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.387385in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{0.389442in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.389442in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{0.388586in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.388586in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{0.390363in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.390363in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{0.391910in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.391910in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{0.386289in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.386289in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{0.407026in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.407026in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{0.407565in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.407565in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{0.416840in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.416840in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{0.416840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301128in}{0.341019in}}{\pgfqpoint{2.037498in}{1.251119in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301128in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{0.403003in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{0.504878in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{0.708628in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{0.810503in}{1.391360in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.391360in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{1.625502in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.440795in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.440795in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{2.134877in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{2.236752in}{1.461716in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.461716in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{1.461716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571806in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{0.571806in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{0.571806in}{0.678799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596806in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.957011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788472in,y=0.927844in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont APS without randomization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596806in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.857478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788472in,y=0.828311in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont randomized APS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596806in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{0.680139in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{0.753794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788472in,y=0.724627in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont reproducible APS (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505010in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762378in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891063in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440668in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569352in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826720in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955405in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084089in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212773in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470141in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598825in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training set radius \(\displaystyle r_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.566889in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.566889in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.406356in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.406356in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.376737in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.376737in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.356381in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.356381in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.390123in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.390123in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.488952in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.488952in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.805036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.861462in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.699271in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.699271in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.539518in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.539518in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.530806in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.530806in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.517974in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.517974in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.502708in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.502708in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.502031in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.502031in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.501263in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.518748in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.518748in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.522997in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.522997in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.526464in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.526464in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.533423in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.533423in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.538528in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.538528in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.544952in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.544952in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.861462in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.861462in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.861462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.474701in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.474701in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.416172in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.416172in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.383430in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.383430in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.361496in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.361496in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.488707in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.488707in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.398612in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.398612in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.375308in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.375308in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.356274in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.356274in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.366082in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.366082in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.387082in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.387082in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.413335in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.413335in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.449485in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.449485in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.671027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.552025in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.552025in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.542263in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.542263in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.523448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.381195in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.381195in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.361178in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.361178in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt15-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483563in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912510in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126983in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555930in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Poisoning radius \(\displaystyle r_t=r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.501224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.501224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.390607in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.390607in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.341817in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.341817in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.376693in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.376693in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.470845in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.470845in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.950328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.736408in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.736408in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.370824in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.370824in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.884802in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.884802in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.999052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.556435in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.556435in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.430726in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.430726in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.359255in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.359255in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.450375in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.450375in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.378473in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.378473in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.343406in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.343406in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.369001in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.369001in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.430378in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.430378in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.523571in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.523571in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.840607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.670972in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.670972in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.609015in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.609015in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt15-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713116in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445946in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531736in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617525in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703314in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789104in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874893in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960683in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046472in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132261in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218051in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303840in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389630in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475419in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561208in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403052in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746209in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175156in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604103in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003577in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.532578in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.532578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.494315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.732118in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.732118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.693856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.931659in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.931659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.893397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003577in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360157in}{0.405518in}}{\pgfqpoint{1.646998in}{1.154595in}}{%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.422561in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.405518in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.405518in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.675893in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.675893in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.638717in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.638717in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.670968in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.670968in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.578752in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.578752in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.549845in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.549845in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.532766in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.532766in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.530080in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.530080in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.530080in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.606603in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.606603in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.611534in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.611534in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.705354in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.705354in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{1.154595in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{1.154595in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.422561in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.422561in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.422561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360157in}{0.355866in}}{\pgfqpoint{1.646998in}{0.970026in}}{%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.355866in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.355866in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.645585in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.645585in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.696988in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.696988in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.688342in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.688342in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.362762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.759463in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.759463in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.690623in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.690623in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.578224in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.578224in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.561088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.359314in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.359314in}}%
\pgfpathlineto{\pgfqpoint{0.445946in}{0.763092in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.763092in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.676224in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.676224in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{0.673339in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.673339in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{1.303840in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.682645in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.682645in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.691340in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.691340in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.691340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750610in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.634866in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.634866in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.750610in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.750610in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775610in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967277in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont not pretrained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775610in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967277in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \phantom{not }pretrained}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483563in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912510in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126983in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555930in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Poisoning radius \(\displaystyle r_t=r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.346540in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.346540in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.338934in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.338934in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340231in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.343446in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.343446in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.360884in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.360884in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.385901in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.385901in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.734002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.605806in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.605806in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.520069in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.520069in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.357746in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.357746in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.675555in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.675555in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.814940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.498059in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.498059in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.416802in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.416802in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.377056in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.377056in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.353712in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.353712in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.341190in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.341190in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340225in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.393758in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.393758in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.346595in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.346595in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.338932in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.338932in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.343445in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.343445in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.360624in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.360624in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.414444in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.414444in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.463806in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.463806in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.599160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.446271in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.446271in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.404101in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.404101in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.375219in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.375219in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.353609in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.353609in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.341189in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815608in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516267in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580609in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288372in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352714in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417056in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481398in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545740in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610082in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674424in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484096in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741464in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063174in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384885in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706595in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095345in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1.}90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1.}95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738766in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.451925in}{0.468667in}}{\pgfqpoint{1.738766in}{0.857796in}}{%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.533855in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.533855in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.544831in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.544831in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.513638in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.513638in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.495363in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.495363in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.496046in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.496046in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.499369in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.499369in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.481020in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.481020in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.484824in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.484824in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.468667in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.468667in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.640800in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.640800in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.666073in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.666073in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.704057in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.704057in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.599451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.451925in}{0.804206in}}{\pgfqpoint{1.738766in}{0.995777in}}{%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.917011in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.804206in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.804206in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.844879in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.844879in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.928313in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.928313in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.935566in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.935566in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.934608in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.934608in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.938870in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.938870in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.917011in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.917011in}}%
\pgfpathlineto{\pgfqpoint{0.451925in}{0.917011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.669411in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.669411in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.559500in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.559500in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.562501in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.562501in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.557684in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.557684in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.562365in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.562365in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.562365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451925in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451925in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{0.516267in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{0.580609in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{0.898382in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.898382in}}%
\pgfpathlineto{\pgfqpoint{0.709293in}{0.875800in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.875800in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{0.837977in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{0.902319in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{1.159687in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{0.886027in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.886027in}}%
\pgfpathlineto{\pgfqpoint{1.288372in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{0.890437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589626in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.601065in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.601065in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.589626in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.589626in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610459in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.693792in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.693792in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793792in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120802in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.204136in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.204136in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.287469in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.287469in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304136in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt17.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.644934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.606672in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.948850in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.948850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.910588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.948850in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.948850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.644934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.496422in}}{\pgfqpoint{1.646967in}{0.745662in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.557351in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.557351in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.634634in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.634634in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.581132in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.581132in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.506125in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.506125in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.555054in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.555054in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.557069in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.557069in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.496422in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.496422in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.526034in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.526034in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.523043in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.523043in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.727565in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.727565in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.727565in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.727565in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.678789in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.678789in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.692261in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.692261in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.709048in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.709048in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.638391in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.638391in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.668151in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.668151in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.683026in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.683026in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.660235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.818980in}}{\pgfqpoint{1.646967in}{1.080722in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.866458in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.866458in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.892295in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.892295in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.000563in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.000563in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.989206in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.989206in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.988699in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.988699in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.010040in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.010040in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.958494in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.958494in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.977794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.567406in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.567406in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.599770in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.599770in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.591154in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.591154in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.600615in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.600615in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.635649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.922402in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.922402in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.016335in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.016335in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.014810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.604412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.566150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.829544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.604412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.449713in}}{\pgfqpoint{1.646967in}{0.897890in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.617672in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.607495in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.607495in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.573075in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.573075in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.569356in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.569356in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.557544in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.557544in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.463647in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.463647in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.450448in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.450448in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.474073in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.474073in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.538558in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.538558in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.655305in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.655305in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.681754in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.681754in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.667383in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.667383in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.617672in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.617672in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.617672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.758075in}}{\pgfqpoint{1.646967in}{0.979467in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.800542in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.800542in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.974943in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.974943in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.892891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.573090in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.573090in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.772062in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.772062in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.524662in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.524662in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.592240in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.592240in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.592240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.853605in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.853605in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.916570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt19.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815662in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815662in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815662in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516321in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580663in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645005in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709347in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773689in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838031in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902374in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966716in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031058in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095400in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159742in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224084in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288426in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352768in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417110in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481452in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545794in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610136in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674478in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484150in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741518in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063229in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384939in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706649in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.472716in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.472716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.434453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.801957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.763695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738820in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.451979in}{0.339740in}}{\pgfqpoint{1.738820in}{0.552387in}}{%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.367206in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.339740in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.339740in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.414471in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.414471in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.388472in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.388472in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.370680in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.370680in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.383694in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.383694in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.388137in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.388137in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.385162in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.385162in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.390910in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.390910in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.393871in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.393871in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.398399in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.398399in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.402865in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.402865in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.413354in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.413354in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.417597in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.417597in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.422417in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.422417in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.437062in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.437062in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.433673in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.433673in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.444708in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.444708in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.444708in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.496899in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.496899in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.480098in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.480098in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.462909in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.462909in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.455332in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.455332in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.426181in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.426181in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.419156in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.419156in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.424589in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.424589in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.476956in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.476956in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.431408in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.431408in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.367206in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.367206in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.367206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.451979in}{0.434255in}}{\pgfqpoint{1.738820in}{0.997894in}}{%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.488200in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.434255in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.434255in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.500556in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.500556in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.550763in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.550763in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.556578in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.556578in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.613486in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.613486in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.647277in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.647277in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.660990in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.660990in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.739538in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.739538in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.756316in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.756316in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.735615in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.735615in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.682748in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.682748in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.488200in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.488200in}}%
\pgfpathlineto{\pgfqpoint{0.451979in}{0.488200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.353473in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.353473in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.399533in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.399533in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.445713in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.445713in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.406531in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.406531in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.394918in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.394918in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.410331in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.410331in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.412476in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.412476in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.417762in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.417762in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.426180in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.426180in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.438451in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.438451in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.465813in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.465813in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.479515in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.479515in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.486826in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.486826in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.498548in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.498548in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.498548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451979in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451979in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{0.516321in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{0.580663in}{0.567197in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.567197in}}%
\pgfpathlineto{\pgfqpoint{0.645005in}{0.564009in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.564009in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{0.549777in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.549777in}}%
\pgfpathlineto{\pgfqpoint{0.773689in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{0.838031in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.684901in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.684901in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.717266in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.717266in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.481452in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.891359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476979in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.476979in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.476979in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501979in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693646in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501979in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.585313in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693646in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505010in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762378in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891063in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440668in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569352in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826720in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955405in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084089in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212773in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470141in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598825in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training set radius \(\displaystyle r_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.452192in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.452192in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.364294in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.364294in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.341699in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.341699in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340364in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340364in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.345035in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.345035in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.381742in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.381742in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.847730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.741188in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.741188in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.478814in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.478814in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.466017in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.466017in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.446550in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.446550in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.438002in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.438002in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.429647in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.429647in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.421600in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.421600in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.414235in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.414235in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.408741in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.408741in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.405348in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.411819in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.411819in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.414866in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.414866in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.420933in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.420933in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.427862in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.427862in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.454453in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.454453in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.463629in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.463629in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.525330in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.525330in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.579541in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.579541in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.892139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.466748in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.466748in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.373018in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.373018in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.343367in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.343367in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340287in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340287in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.493752in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.493752in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.400337in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.400337in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.353933in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.353933in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.340907in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340907in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.177904in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.791851in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340364in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340364in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.342969in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.342969in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.363467in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.363467in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.416155in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.416155in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.704757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.884599in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.884599in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.611776in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.611776in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.483868in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.483868in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.470565in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.470565in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.459408in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.459408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{0.505010in}{0.504820in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.504820in}}%
\pgfpathlineto{\pgfqpoint{0.633694in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.358700in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.358700in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.341938in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.341938in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340287in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340287in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.277115in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.700192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.661930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1}1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.619208in}}{\pgfqpoint{1.646967in}{0.656549in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.627660in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.627660in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.622580in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.622580in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.619208in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.619208in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.642553in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.642553in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.642044in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.642044in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.642641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.670098in}}{\pgfqpoint{1.646967in}{0.756188in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.708638in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.684537in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.684537in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.678046in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.678046in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.682864in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.682864in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.680370in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.680370in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.733994in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.733994in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.714455in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.714455in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.728037in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.728037in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.750764in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.750764in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.708638in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.708638in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.708638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.629320in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.629320in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.634015in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.634015in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.639449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.703899in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.703899in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.698085in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.698085in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.717458in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.717458in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.727373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756634in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457293in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521635in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585977in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714661in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779003in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843345in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907687in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972029in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036371in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100713in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165055in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229397in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293739in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358081in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422423in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486765in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551107in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615450in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425122in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682490in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004200in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325910in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647621in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.412853in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.412853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.374591in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.772026in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.772026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.733764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036371in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.340321in}}{\pgfqpoint{1.679792in}{0.473923in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.355303in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.340321in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.340321in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.361758in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.361758in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.366749in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.366749in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.351934in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.351934in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.364699in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.364699in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.366920in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.366920in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.359863in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.359863in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.371139in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.371139in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.349249in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.349249in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.374074in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.374074in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.359264in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.359264in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.363622in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.363622in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.384689in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.384689in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.381997in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.381997in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.380362in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.380362in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.391613in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.391613in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.391613in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.458741in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.458741in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.425970in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.425970in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.450100in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.450100in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.405811in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.405811in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.426234in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.426234in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.413776in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.413776in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.398641in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.398641in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.390602in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.390602in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.403978in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.403978in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.447215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.447215in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.355303in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.355303in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.355303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.392951in}{0.391875in}}{\pgfqpoint{1.679792in}{0.871875in}}{%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.421299in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.404537in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.404537in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.439517in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.439517in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.429590in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.429590in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.424497in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.424497in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.429763in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.429763in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.442917in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.442917in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.498952in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.498952in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.489766in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.489766in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.496315in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.496315in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.536659in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.536659in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.484282in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.484282in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.681911in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.681911in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.575571in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.575571in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.626126in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.626126in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.590495in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.590495in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.505692in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.505692in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.502550in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.502550in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.505964in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.505964in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.502064in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.502064in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.504318in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.504318in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.421299in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.421299in}}%
\pgfpathlineto{\pgfqpoint{0.392951in}{0.421299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.347812in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.347812in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.404487in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.404487in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.403200in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.403200in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.376803in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.376803in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.367699in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.367699in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.381842in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.381842in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.378761in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.378761in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.380754in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.380754in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.384890in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.384890in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.370367in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.370367in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.387142in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.387142in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.393925in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.393925in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.386303in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.386303in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.384717in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.384717in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.417395in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.417395in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.403984in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.403984in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.412361in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.412361in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.430511in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.430511in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.432768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392951in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392951in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{0.457293in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.471918in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.471918in}}%
\pgfpathlineto{\pgfqpoint{0.585977in}{0.465827in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.465827in}}%
\pgfpathlineto{\pgfqpoint{0.650319in}{0.465230in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.465230in}}%
\pgfpathlineto{\pgfqpoint{0.714661in}{0.466157in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.466157in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.474304in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.474304in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{1.036371in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{1.293739in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.661541in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.661541in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.748400in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.748400in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{0.738499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417951in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.986627in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.986627in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.417951in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.417951in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442951in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.609617in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.609617in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634617in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442951in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.526284in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.609617in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.609617in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634617in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt3-copy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483563in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912510in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126983in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555930in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Poisoning radius \(\displaystyle r_t=r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.357008in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.357008in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340202in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340202in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340295in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340295in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.350432in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.350432in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.622516in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.622516in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.378967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.378967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.349592in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.349592in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340449in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340449in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340290in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340290in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.342710in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.342710in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.371636in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.371636in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.360614in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.360614in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483563in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912510in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126983in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341457in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555930in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Poisoning radius \(\displaystyle r_t=r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.357008in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.357008in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340202in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340202in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340295in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340295in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.807247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.350432in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.350432in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.622516in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.622516in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.860403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.378967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.378967in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.349592in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.349592in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340449in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340449in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.807902in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.593429in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.735535in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340290in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340290in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.342710in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.342710in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.371636in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.371636in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.648585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.360614in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.360614in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.781805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.051238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.022071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.951705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.922538in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.823005in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.527142in}}{\pgfqpoint{1.646967in}{0.865436in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.840352in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.840352in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.574070in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.574070in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.604615in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.604615in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.544458in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.544458in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.550270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.550270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.531279in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.531279in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.536605in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.536605in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.533962in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.533962in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.544495in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.544495in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.540722in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.540722in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.657200in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.657200in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.668847in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.668847in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.643722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.853576in}}{\pgfqpoint{1.646967in}{1.033780in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.925920in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.925920in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.857891in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.857891in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.878212in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.878212in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.870850in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.870850in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.951303in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.951303in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.962688in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.962688in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.981714in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.981714in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.926153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.703908in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.703908in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.673759in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.673759in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.600063in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.600063in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.596902in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.596902in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.603035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.971326in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.971326in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.938963in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.938963in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.909976in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.909976in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.909219in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.909219in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.904627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.644934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.606672in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.948850in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.948850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.910588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.948850in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.948850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.644934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.565271in}}{\pgfqpoint{1.646967in}{0.765796in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.613628in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.613628in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.568738in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.568738in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.599824in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.599824in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.615031in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.615031in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.587423in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.587423in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.709526in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.709526in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.701729in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.701729in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.733073in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.733073in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.735893in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.735893in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.704505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.878406in}}{\pgfqpoint{1.646967in}{1.092744in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.958309in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.958309in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.945786in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.945786in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.974393in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.974393in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.092744in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.092744in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.042155in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.042155in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.986936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.669572in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.669572in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.676109in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.676109in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.642206in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.642206in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.673462in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.673462in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.678973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.984266in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.984266in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.989021in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.989021in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.983888in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.983888in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.014739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.604412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.566150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.829544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.604412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.487844in}}{\pgfqpoint{1.646967in}{0.848192in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.517966in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.517966in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.546856in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.546856in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.541636in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.541636in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.532392in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.532392in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.569765in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.569765in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.569765in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.694454in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.694454in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.694454in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.694454in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.700578in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.700578in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.667396in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.667396in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.721170in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.721170in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.689971in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.689971in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.685959in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.685959in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.656040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.808700in}}{\pgfqpoint{1.646967in}{1.088995in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.900814in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.922445in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.922445in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.972511in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.972511in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.982753in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.982753in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.955447in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.955447in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.951281in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.951281in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.900814in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.900814in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.900814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.616891in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.616891in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.837322in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.837322in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.725620in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.725620in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.618413in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.618413in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.616166in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.616166in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.631033in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.631033in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.632110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.996506in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.996506in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.909925in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.909925in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.942165in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.942165in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.945794in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.945794in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.926806in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.926806in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.931793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt7-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{0}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.657091in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.657091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.618829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.973163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.934901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{2}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.306157in}}{\pgfqpoint{1.646967in}{0.873379in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.338420in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.325642in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.325642in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.306157in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.306157in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.428891in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.428891in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.510270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.510270in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.769615in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.769615in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.714375in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.714375in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.586727in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.586727in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.579909in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.579909in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.530796in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.530796in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.449975in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.449975in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.338420in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.338420in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.338420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.321815in}}{\pgfqpoint{1.646967in}{0.803753in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.329851in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.329851in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.414673in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.414673in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.413450in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.413450in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.446180in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.446180in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.453598in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.453598in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.487230in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.487230in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.532460in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.532460in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.548484in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.548484in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.593576in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.593576in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.642853in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.642853in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.736513in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.736513in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.555829in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.555829in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.517102in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.517102in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.480202in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.480202in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.457164in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.457164in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.442253in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.463309in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.463309in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.332215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.332031in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.332031in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.440795in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.440795in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.456457in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.456457in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.548498in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.548498in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.619085in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.619085in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.753612in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.753612in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.812412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.318582in}}{\pgfqpoint{1.646967in}{0.623914in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.318582in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.318582in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.377129in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.377129in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.351492in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.351492in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.358136in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.358136in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.365351in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.365351in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.382336in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.382336in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.386532in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.386532in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.382520in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.382520in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.403524in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.403524in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.403494in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.403494in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.421308in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.421308in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.434797in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.434797in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.453447in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.453447in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.458208in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.458208in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.496427in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.496427in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.509501in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.509501in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.496630in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.496630in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.552140in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.552140in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.552140in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.545977in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.545977in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.526008in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.526008in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.465249in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.465249in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.446333in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.446333in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.421510in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.421510in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.405702in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.405702in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.390476in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.390476in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.401642in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.401642in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.407479in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.407479in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.378743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.378743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.331019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.428436in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.428436in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.435169in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.435169in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.446826in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.446826in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.485350in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.485350in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.521530in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.521530in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.565873in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.565873in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.742393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.331019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.377936in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.377936in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.379486in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.379486in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.379889in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.379889in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.377914in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.377914in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.404021in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.404021in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.426429in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.426429in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.434371in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.434371in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.446227in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.446227in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.489727in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.489727in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.486152in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.486152in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.515973in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.515973in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.588027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.782600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.852967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.823800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt7-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.510343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.472081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.792551in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.792551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.754288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.510343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.426738in}}{\pgfqpoint{1.646967in}{0.860758in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.516551in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.516551in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.589719in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.589719in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.482820in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.482820in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.543640in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.543640in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.519100in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.519100in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.527591in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.527591in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.546379in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.546379in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.426738in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.426738in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.747809in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.747809in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.751938in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.751938in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.692131in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.692131in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.860758in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.860758in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.385449in}}{\pgfqpoint{1.646967in}{0.771536in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.481169in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.481169in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.495397in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.495397in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.464375in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.464375in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.443083in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.443083in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.442941in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.442941in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.433178in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.433178in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.472957in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.472957in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.462044in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.462044in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.456172in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.456172in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.385449in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.385449in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.478209in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.478209in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.565659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.773837in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.773837in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.629523in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.629523in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.630100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.534149in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.534149in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.525344in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.525344in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.500686in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.500686in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.516941in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.516941in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.522936in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.522936in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.505502in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.505502in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.538865in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.538865in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.537711in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.537711in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.544133in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.544133in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.475826in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.475826in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.540019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont with softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont without softmax}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt7-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.664796in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365455in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429797in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494139in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558481in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622823in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687165in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751507in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815849in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880191in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944533in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008875in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073218in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137560in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201902in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266244in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330586in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394928in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459270in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523612in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333284in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590652in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912362in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234073in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555783in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944533in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.378647in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.378647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.340384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.754923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.716661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=1.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944533in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301113in}{0.351936in}}{\pgfqpoint{1.587954in}{0.838485in}}{%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.351936in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.351936in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.421634in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.421634in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.397797in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.397797in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.416045in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.416045in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.434812in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.434812in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.512491in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.512491in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.543570in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.543570in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.764417in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.764417in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.784319in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.784319in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.674094in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.674094in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.550115in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.550115in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.607441in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.607441in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.475675in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.475675in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.480463in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.480463in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.301113in}{0.351936in}}{\pgfqpoint{1.587954in}{0.715427in}}{%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.351936in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.351936in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.421634in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.421634in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.391114in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.391114in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.399024in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.399024in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.407613in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.407613in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.427834in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.427834in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.428053in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.428053in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.453058in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.453058in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.474229in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.474229in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.512490in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.512490in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.518158in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.518158in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.645429in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.645429in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.622644in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.622644in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.526539in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.526539in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.504020in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.504020in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.474469in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.474469in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.455651in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.455651in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.437525in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.437525in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.450817in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.450817in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.457766in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.457766in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{0.301113in}{0.360790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.461255in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.461255in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.474737in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.474737in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.458420in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.458420in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.473841in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.473841in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.520797in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.520797in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.656840in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.656840in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.751404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301113in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301113in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{0.424440in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.424440in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{0.558481in}{0.422569in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.422569in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{0.687165in}{0.453649in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.453649in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.466036in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.466036in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{0.480325in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.480325in}}%
\pgfpathlineto{\pgfqpoint{0.880191in}{0.489780in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.489780in}}%
\pgfpathlineto{\pgfqpoint{0.944533in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.555680in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.555680in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{1.201902in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{1.266244in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{0.659544in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.659544in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{0.672704in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.672704in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{0.672704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326113in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.326113in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.326113in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351113in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542780in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont with softmax}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351113in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.434446in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542780in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont without softmax}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{0}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.657091in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.657091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.618829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.973163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.934901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{2}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.318582in}}{\pgfqpoint{1.646967in}{0.612235in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.318582in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.318582in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.377129in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.377129in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.348315in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.348315in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.360911in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.360911in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.373289in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.373289in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.385627in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.385627in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.388192in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.388192in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.398552in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.398552in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.407117in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.407117in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.432784in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.432784in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.442295in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.442295in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.457056in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.457056in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.470711in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.470711in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.506241in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.506241in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.534898in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.534898in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.575143in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.575143in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.552909in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.552909in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.503488in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.503488in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.481977in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.481977in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.442756in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.442756in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.417319in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.417319in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.406887in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.406887in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.403407in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.403407in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.401874in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.401874in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.378743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.378743in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.326019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.281120in}}{\pgfqpoint{1.646967in}{1.265970in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.364447in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.353974in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.353974in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.281120in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.281120in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.450195in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.450195in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.496748in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.496748in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.566987in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.566987in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.689998in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.689998in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.776331in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.776331in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.629403in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.629403in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.659376in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.659376in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.364447in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.364447in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.364447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.331019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.377936in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.377936in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.375094in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.375094in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.382159in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.382159in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.415397in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.415397in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.424937in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.424937in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.441412in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.441412in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.480272in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.480272in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.492979in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.492979in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.511022in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.511022in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.529575in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.529575in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.547710in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.547710in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.559950in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.559950in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.580517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.359211in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.359211in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.784316in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.784316in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.837168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt8-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%              \usepackage[utf8]{inputenc}
%%              \usepackage[T1]{fontenc}
%%              \usepackage{amsmath}
%%              \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%              \newcommand{\pdel}{\ensuremath{p_{del}}}
%%              \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%              
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638121,0.099382,0.356038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717551,0.087162,0.341300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570774,0.111356,0.358271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374593,0.120294,0.322948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537262,0.115874,0.356429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336898,0.117591,0.308894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209735,0.097479,0.242385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387280,0.120898,0.327118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318263,0.115743,0.301001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251242,0.106082,0.267364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180655,0.090090,0.223035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221500,0.100139,0.249787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169154,0.086830,0.214981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123758,0.071749,0.182284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073224,0.050450,0.145973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629452in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629452in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835346in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835346in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041241in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041241in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247135in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247135in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453030in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453030in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{1.055702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=1.026195in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.897665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.868159in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.739629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.710123in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.581593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.552087in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.394051in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.818647in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=1.297071in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520000in}{0.421212in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.790000in]{figures/plt8-1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{0.434359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.396097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{0.811754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.773491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{1.189148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=1.150886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt8-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%              \usepackage[utf8]{inputenc}
%%              \usepackage[T1]{fontenc}
%%              \usepackage{amsmath}
%%              \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%              \newcommand{\pdel}{\ensuremath{p_{del}}}
%%              \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%              
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930781,0.313740,0.244688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773448,0.094057,0.321368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425691,0.121789,0.338066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374593,0.120294,0.322948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239289,0.103826,0.260494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180655,0.090090,0.223035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135016,0.075856,0.190441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073224,0.050450,0.145973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038535,0.033658,0.122459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027591,0.028183,0.114838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014290,0.020482,0.103745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014290,0.020482,0.103745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629452in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629452in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835346in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835346in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041241in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041241in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247135in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247135in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453030in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453030in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{1.055702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=1.026195in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.897665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.868159in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.739629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.710123in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.581593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.552087in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.394051in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.818647in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=1.297071in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520000in}{0.421212in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.790000in]{figures/plt8-2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{0.719962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.681700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{1.016413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.978151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt8-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%              \usepackage[utf8]{inputenc}
%%              \usepackage[T1]{fontenc}
%%              \usepackage{amsmath}
%%              \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%              \newcommand{\pdel}{\ensuremath{p_{del}}}
%%              \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%              
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944085,0.383081,0.267220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.213738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651546,0.096802,0.354541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510651,0.118540,0.353774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412829,0.121648,0.334677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312084,0.115053,0.298245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.055702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198046,0.094652,0.234785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146334,0.079734,0.198615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112532,0.067422,0.174148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073224,0.050450,0.145973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056112,0.042248,0.134116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.897665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032852,0.030888,0.118630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022750,0.025545,0.111086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014290,0.020482,0.103745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.739629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423557in}{0.423557in}}{\pgfqpoint{1.029473in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{1.453030in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.581593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629452in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629452in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835346in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835346in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041241in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041241in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247135in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247135in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453030in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453030in,y=0.326335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{1.055702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=1.026195in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.897665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.868159in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.739629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.710123in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.581593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.552087in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423557in}{0.423557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304735in, y=0.394051in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.818647in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938294in,y=1.297071in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520000in}{0.421212in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.790000in]{figures/plt8-3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{0.652410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.614148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{0.881324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=0.843062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556881in}{1.110238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654103in, y=1.071976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.700192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.661930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{1}1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.640665in}}{\pgfqpoint{1.646967in}{0.679305in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.649198in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.649198in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.654959in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.654959in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.648438in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.648438in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.646326in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.646326in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.646485in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.646485in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.669101in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.669101in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.674683in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.674683in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.678260in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.678260in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.666101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.711440in}}{\pgfqpoint{1.646967in}{0.832358in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.729635in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.729635in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.744003in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.744003in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.737648in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.737648in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.733160in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.733160in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.732446in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.732446in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.735906in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.735906in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.832358in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.832358in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.788850in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.788850in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.778192in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.778192in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.779865in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.779865in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.779606in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.779606in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.768701in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.768701in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.754208in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.754208in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.753438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.657650in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.657650in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.657714in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.657714in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.654467in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.654467in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.662254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.749646in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.749646in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.745655in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.745655in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.728849in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.728849in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.758866in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.758866in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.756156in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.756156in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.753183in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.753183in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.777585in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.777585in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.777585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt9-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.545889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.849805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.888067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.584151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.489864in}}{\pgfqpoint{1.646967in}{0.741331in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.568475in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.568475in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.489864in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.489864in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.566720in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.566720in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.559810in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.559810in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.550793in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.550793in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.550793in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.692989in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.692989in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.692989in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.692989in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.700831in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.700831in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.677915in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.677915in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.703960in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.703960in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.679453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.844438in}}{\pgfqpoint{1.646967in}{1.034815in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.884786in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.884786in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.936658in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.936658in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.989863in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.989863in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.948468in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.948468in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.966375in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.966375in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.971851in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.971851in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.950943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.640099in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.640099in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.639180in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.639180in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.564377in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.564377in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.595687in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.595687in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.623809in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.623809in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.620189in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.620189in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.614516in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.614516in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.621891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.915892in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.915892in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.898927in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.898927in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.965113in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.965113in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.965113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.349352in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{0.349352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518661in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{0.685327in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701994in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029004in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.112337in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{1.195670in}{0.415552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212337in,y=0.386385in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt9-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723840in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723840in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424499in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488841in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553183in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617525in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681867in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746209in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810551in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874893in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939235in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003577in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067919in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132261in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196603in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260946in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325288in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389630in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453972in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518314in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582656in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392328in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649696in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971406in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293117in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614827in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003577in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of partitions \(\displaystyle k_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259462in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.573425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259462in, y=0.535163in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.805831in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.805831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.767569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.038237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.999975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003577in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360157in}{0.456181in}}{\pgfqpoint{1.646998in}{0.547033in}}{%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.473960in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.473960in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.485752in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.485752in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.473238in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.473238in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.472103in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.472103in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.456563in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.456563in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.476626in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.476626in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.474964in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.474964in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.466898in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.466898in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.458567in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.458567in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.477979in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.477979in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.475239in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.475239in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.456448in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.456448in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.465912in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.465912in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.467653in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.467653in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.469901in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.469901in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.470737in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.470737in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.470126in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.470126in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.470126in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.519313in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.519313in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.519313in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.519313in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.512642in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.512642in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.521786in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.521786in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.524914in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.524914in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.532238in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.532238in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.513937in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.513937in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.519617in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.519617in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.531603in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.531603in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.514123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360157in}{0.632193in}}{\pgfqpoint{1.646998in}{1.125159in}}{%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.641178in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.641178in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.675593in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.675593in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.704213in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.704213in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.830576in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.830576in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.948177in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.948177in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{0.360157in}{0.806292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.502420in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.502420in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.485409in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.485409in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.500151in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.500151in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.497290in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.497290in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.503738in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.503738in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.491271in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.491271in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.494720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360157in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360157in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{0.424499in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{0.488841in}{0.783798in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.783798in}}%
\pgfpathlineto{\pgfqpoint{0.553183in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{0.617525in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{0.681867in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{0.746209in}{0.722307in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.722307in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{0.775390in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.775390in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{1.132261in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{0.744982in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.744982in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{1.518314in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{0.875857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385157in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953833in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953833in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385157in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385157in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410157in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493490in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493490in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576823in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576823in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601823in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410157in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493490in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493490in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576823in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576823in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601823in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt9-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447817in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519308in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590800in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412072in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698036in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055492in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412948in,y=0.298557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=0.172655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Calib. set radius \(\displaystyle r_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.537769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.499507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.735314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.697052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.932859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216633in, y=0.894597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188855in,y=0.735314in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reliab. ratio (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019747in,y=1.213738in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.806149in}{1.049281in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.750290in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.750290in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.712191in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.712191in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.679880in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.679880in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.615713in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.615713in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.638077in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.638077in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.669999in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.669999in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.757239in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.757239in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.049281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.806149in}{1.061714in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{1.061714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.790932in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.790932in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.727932in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.727932in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.683173in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.683173in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.665536in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.665536in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.558749in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.558749in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.806149in}{0.975888in}}{%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.801413in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.801413in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{0.376326in}{0.975888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.376326in}{0.340224in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376326in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{0.447817in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{0.662291in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{0.948255in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.591676in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{1.673167in}{0.340224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657871in}{0.789707in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.789707in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{0.789707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.059139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=1.029973in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.930440in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont coverage reliable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.860073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874538in,y=0.830907in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont size reliable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plt9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553152in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681837in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746179in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810521in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874863in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939205in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003547in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067889in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132231in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196573in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260915in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325257in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389599in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453941in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518283in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582625in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392297in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649665in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971376in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293086in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614796in,y=0.299352in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=0.173450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Num. partitions \(\displaystyle k_t=k_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.302757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{0}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.604412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.566150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{0}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200433in, y=0.829544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \phantom{0}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.736109in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.341019in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.341019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.131199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003547in,y=1.214533in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.360126in}{0.322321in}}{\pgfqpoint{1.646967in}{0.576765in}}{%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.322321in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.322321in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.349746in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.349746in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.355283in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.355283in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.375450in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.375450in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.378947in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.378947in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.375603in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.375603in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.393107in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.393107in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.393081in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.393081in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.407926in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.407926in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.419168in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.419168in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.434709in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.434709in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.461810in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.461810in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.481421in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.481421in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.470695in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.470695in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.516953in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.516953in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.516953in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.539756in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.539756in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.546554in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.546554in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.511817in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.511817in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.449459in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.449459in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.428780in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.428780in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.408095in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.408095in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.394922in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.394922in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.391538in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.391538in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.396403in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.396403in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.372456in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.372456in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.328519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.360543in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.351815in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.351815in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.309754in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.432215in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.432215in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.431031in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.431031in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.438566in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.438566in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.519669in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.519669in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.558325in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.558325in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.728192in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.728192in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.941947in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.941947in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.941947in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.941947in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.741064in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.741064in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.652573in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.652573in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.711185in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.711185in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.566918in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.566918in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.665376in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.665376in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.360543in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.360543in}}%
\pgfpathlineto{\pgfqpoint{0.360126in}{0.360543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{0.331019in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.371783in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.371783in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.371765in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.371765in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.385186in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.385186in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.393521in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.393521in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.402192in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.402192in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.412194in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.412194in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.418812in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.418812in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.428693in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.428693in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.546859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360126in}{0.341019in}}{\pgfqpoint{1.286841in}{0.790180in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360126in}{0.356179in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{0.356179in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.141199in}}%
\pgfpathmoveto{\pgfqpoint{0.488810in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{0.731137in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.731137in}}%
\pgfpathlineto{\pgfqpoint{0.553152in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{0.681837in}{0.523904in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.523904in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.512914in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.512914in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.067889in}{0.610488in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.610488in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.726158in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.726158in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{0.730841in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.730841in}}%
\pgfpathlineto{\pgfqpoint{1.389599in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.842465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{0.385126in}{0.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{1.052033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=1.022866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410126in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.576793in}{0.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601793in,y=0.923333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha\)=0.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

